BayesRace: Learning to race autonomously using prior experience

Autonomous race cars require perception, estimation, planning, and control modules which work together asynchronously while driving at the limit of a vehicle's handling capability. A fundamental challenge encountered in designing these software components lies in predicting the vehicle's future state (e.g. position, orientation, and speed) with high accuracy. The root cause is the difficulty in identifying vehicle model parameters that capture the effects of lateral tire slip. We present a model-based planning and control framework for autonomous racing that significantly reduces the effort required in system identification and control design. Our approach alleviates the gap induced by simulation-based controller design by learning from on-board sensor measurements. A major focus of this work is empirical, thus, we demonstrate our contributions by experiments on validated 1:43 and 1:10 scale autonomous racing simulations.

==> plots/error_validation.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
height=\fheight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
xmin=0, xmax=400,
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathbf{e}_4\) (error in \(\displaystyle v_x\))},
ymin=-0.200606884981399, ymax=-0.00923297567160921,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0},
yticklabels={\(\displaystyle -0.3\),\(\displaystyle -0.2\),\(\displaystyle -0.1\),\(\displaystyle 0.0\)}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-0.0350827196362748)
--(axis cs:0,-0.0179317897311451)
--(axis cs:1,-0.0204463252042382)
--(axis cs:2,-0.0224755217281032)
--(axis cs:3,-0.0239928976482836)
--(axis cs:4,-0.0248702915201737)
--(axis cs:5,-0.0251033527147251)
--(axis cs:6,-0.025633562381046)
--(axis cs:7,-0.0262147207335728)
--(axis cs:8,-0.0265985044374206)
--(axis cs:9,-0.026441387753004)
--(axis cs:10,-0.0263688662637848)
--(axis cs:11,-0.0263282147131353)
--(axis cs:12,-0.0267163021954441)
--(axis cs:13,-0.0266862990875001)
--(axis cs:14,-0.0266732264255558)
--(axis cs:15,-0.0266598247580747)
--(axis cs:16,-0.0267714814009719)
--(axis cs:17,-0.0269053360710261)
--(axis cs:18,-0.0272900521225828)
--(axis cs:19,-0.0276925841496233)
--(axis cs:20,-0.0283026697668615)
--(axis cs:21,-0.0288483942955978)
--(axis cs:22,-0.0294296983965116)
--(axis cs:23,-0.0299011427103859)
--(axis cs:24,-0.0301981700275494)
--(axis cs:25,-0.0302512892149756)
--(axis cs:26,-0.0301291137476494)
--(axis cs:27,-0.0298593550850757)
--(axis cs:28,-0.0295011417133302)
--(axis cs:29,-0.0291047679161329)
--(axis cs:30,-0.0286923819690206)
--(axis cs:31,-0.028255122306329)
--(axis cs:32,-0.0278728354161843)
--(axis cs:33,-0.0274711578628166)
--(axis cs:34,-0.0270605692215677)
--(axis cs:35,-0.0262392302619968)
--(axis cs:36,-0.0259309381821099)
--(axis cs:37,-0.0261624459661448)
--(axis cs:38,-0.0276669883634442)
--(axis cs:39,-0.0328968641373513)
--(axis cs:40,-0.0444877615741669)
--(axis cs:41,-0.0597430204649411)
--(axis cs:42,-0.0741831911146457)
--(axis cs:43,-0.0855149878203712)
--(axis cs:44,-0.0939532190972507)
--(axis cs:45,-0.0995292589903758)
--(axis cs:46,-0.10109025035373)
--(axis cs:47,-0.0997941622109032)
--(axis cs:48,-0.0964726979721475)
--(axis cs:49,-0.0918122525294386)
--(axis cs:50,-0.0863254272428979)
--(axis cs:51,-0.0803832166782921)
--(axis cs:52,-0.0742528860421508)
--(axis cs:53,-0.0681232280143694)
--(axis cs:54,-0.0621158135154152)
--(axis cs:55,-0.0562905041480073)
--(axis cs:56,-0.0506894178543115)
--(axis cs:57,-0.0454244165418558)
--(axis cs:58,-0.0410281107762812)
--(axis cs:59,-0.0386476203226978)
--(axis cs:60,-0.0373830976108536)
--(axis cs:61,-0.0379758185379254)
--(axis cs:62,-0.038726198612373)
--(axis cs:63,-0.0407194044307392)
--(axis cs:64,-0.042827366491066)
--(axis cs:65,-0.0456557784762764)
--(axis cs:66,-0.0487159448889679)
--(axis cs:67,-0.0520237781204107)
--(axis cs:68,-0.0554469658070724)
--(axis cs:69,-0.058312140779533)
--(axis cs:70,-0.0593116951068904)
--(axis cs:71,-0.0588564882278602)
--(axis cs:72,-0.0570307936730936)
--(axis cs:73,-0.0536601205512889)
--(axis cs:74,-0.0487481645137928)
--(axis cs:75,-0.0424432927294527)
--(axis cs:76,-0.0351780053463351)
--(axis cs:77,-0.0278750837262911)
--(axis cs:78,-0.0242141357914487)
--(axis cs:79,-0.0273788140223532)
--(axis cs:80,-0.0367768456890638)
--(axis cs:81,-0.0479766440570693)
--(axis cs:82,-0.056212549569232)
--(axis cs:83,-0.0623272518689712)
--(axis cs:84,-0.0658451650520573)
--(axis cs:85,-0.0667571475415051)
--(axis cs:86,-0.0654930867273277)
--(axis cs:87,-0.0626265286303557)
--(axis cs:88,-0.0587150670794298)
--(axis cs:89,-0.0542306661829618)
--(axis cs:90,-0.0495536986793776)
--(axis cs:91,-0.0449948046713173)
--(axis cs:92,-0.0412016962450214)
--(axis cs:93,-0.0385707955784237)
--(axis cs:94,-0.037229288866534)
--(axis cs:95,-0.0367030304755939)
--(axis cs:96,-0.0370550359919142)
--(axis cs:97,-0.0382476464104825)
--(axis cs:98,-0.0396209695895882)
--(axis cs:99,-0.041898455156017)
--(axis cs:100,-0.0442989164740239)
--(axis cs:101,-0.047239694081871)
--(axis cs:102,-0.050446164343362)
--(axis cs:103,-0.0538646188610476)
--(axis cs:104,-0.0573699320723714)
--(axis cs:105,-0.0608547306818929)
--(axis cs:106,-0.0642176618854047)
--(axis cs:107,-0.0673816610820034)
--(axis cs:108,-0.0685832681448575)
--(axis cs:109,-0.0682591675809751)
--(axis cs:110,-0.0668599001391917)
--(axis cs:111,-0.0646100718801641)
--(axis cs:112,-0.0616751939252841)
--(axis cs:113,-0.0582537479063242)
--(axis cs:114,-0.0545866066860204)
--(axis cs:115,-0.0509362851462898)
--(axis cs:116,-0.047525303726033)
--(axis cs:117,-0.0444987830719657)
--(axis cs:118,-0.0418767933355497)
--(axis cs:119,-0.0395584310373446)
--(axis cs:120,-0.0376075809622208)
--(axis cs:121,-0.0362354786637654)
--(axis cs:122,-0.0354665394389926)
--(axis cs:123,-0.0352803376044655)
--(axis cs:124,-0.0354108448318608)
--(axis cs:125,-0.0361903328916995)
--(axis cs:126,-0.0377529227536459)
--(axis cs:127,-0.0392521389293024)
--(axis cs:128,-0.0416819067116131)
--(axis cs:129,-0.0448231649695394)
--(axis cs:130,-0.0484915251295201)
--(axis cs:131,-0.0524688592981809)
--(axis cs:132,-0.0565236921993445)
--(axis cs:133,-0.0604616054475166)
--(axis cs:134,-0.0641768519534079)
--(axis cs:135,-0.0675548312180002)
--(axis cs:136,-0.0703841556195701)
--(axis cs:137,-0.0726693040149423)
--(axis cs:138,-0.074398838990377)
--(axis cs:139,-0.0755348654968649)
--(axis cs:140,-0.0761062499266398)
--(axis cs:141,-0.0761944080031308)
--(axis cs:142,-0.075924337838707)
--(axis cs:143,-0.0754411237705193)
--(axis cs:144,-0.0748911673000947)
--(axis cs:145,-0.0744035070494563)
--(axis cs:146,-0.0740763664570138)
--(axis cs:147,-0.0742583162116716)
--(axis cs:148,-0.0746438297550199)
--(axis cs:149,-0.075218057520222)
--(axis cs:150,-0.075902758421492)
--(axis cs:151,-0.0765957302608312)
--(axis cs:152,-0.0771846632863486)
--(axis cs:153,-0.0775534995449975)
--(axis cs:154,-0.0775853586205524)
--(axis cs:155,-0.0771703953793541)
--(axis cs:156,-0.0762304677891592)
--(axis cs:157,-0.0747195505443124)
--(axis cs:158,-0.071852573729978)
--(axis cs:159,-0.0685668992857734)
--(axis cs:160,-0.0648946912160769)
--(axis cs:161,-0.0609837277148302)
--(axis cs:162,-0.0570488402848666)
--(axis cs:163,-0.0532668104349709)
--(axis cs:164,-0.0497698449440505)
--(axis cs:165,-0.0467095464089799)
--(axis cs:166,-0.0441628001117888)
--(axis cs:167,-0.042132070506921)
--(axis cs:168,-0.0406048081657622)
--(axis cs:169,-0.0394256438131968)
--(axis cs:170,-0.0381971974976328)
--(axis cs:171,-0.0364963951281723)
--(axis cs:172,-0.034476985118035)
--(axis cs:173,-0.0311989585635961)
--(axis cs:174,-0.0270375775408284)
--(axis cs:175,-0.0245604366141329)
--(axis cs:176,-0.0269155379250189)
--(axis cs:177,-0.0391017606668555)
--(axis cs:178,-0.05939123443353)
--(axis cs:179,-0.071507174942737)
--(axis cs:180,-0.0782729016418426)
--(axis cs:181,-0.0732984665081071)
--(axis cs:182,-0.0770367019720591)
--(axis cs:183,-0.0931694212749602)
--(axis cs:184,-0.0939915583611311)
--(axis cs:185,-0.0903358896808225)
--(axis cs:186,-0.0858539677966165)
--(axis cs:187,-0.0808698365614979)
--(axis cs:188,-0.0756231352865595)
--(axis cs:189,-0.0702919387664874)
--(axis cs:190,-0.0650062502194954)
--(axis cs:191,-0.0598550699671002)
--(axis cs:192,-0.0553027424393061)
--(axis cs:193,-0.0528547857113069)
--(axis cs:194,-0.0508066944081719)
--(axis cs:195,-0.0504059757790948)
--(axis cs:196,-0.0514630655361285)
--(axis cs:197,-0.0536255049595196)
--(axis cs:198,-0.0564929779187262)
--(axis cs:199,-0.0597060087338214)
--(axis cs:200,-0.0629939867261066)
--(axis cs:201,-0.0661806327026679)
--(axis cs:202,-0.067302259839759)
--(axis cs:203,-0.0666902396831257)
--(axis cs:204,-0.0638551869177426)
--(axis cs:205,-0.0605255782555498)
--(axis cs:206,-0.0544743510915342)
--(axis cs:207,-0.0512369400532579)
--(axis cs:208,-0.048061501616023)
--(axis cs:209,-0.0450569833315692)
--(axis cs:210,-0.0423454527598411)
--(axis cs:211,-0.0399419500637104)
--(axis cs:212,-0.0371564833966564)
--(axis cs:213,-0.0347335794108833)
--(axis cs:214,-0.0315064694764433)
--(axis cs:215,-0.0288367693788219)
--(axis cs:216,-0.0264832599623454)
--(axis cs:217,-0.0247500547918218)
--(axis cs:218,-0.0255114902940873)
--(axis cs:219,-0.028599876726345)
--(axis cs:220,-0.0340789210693348)
--(axis cs:221,-0.0418488270934023)
--(axis cs:222,-0.0505088234765137)
--(axis cs:223,-0.0586047668539554)
--(axis cs:224,-0.0648792852451123)
--(axis cs:225,-0.0684577524047633)
--(axis cs:226,-0.0707129351159768)
--(axis cs:227,-0.0703045110074856)
--(axis cs:228,-0.0689766816088872)
--(axis cs:229,-0.0663643244852861)
--(axis cs:230,-0.0643973270973624)
--(axis cs:231,-0.0613168822914688)
--(axis cs:232,-0.0565125766167213)
--(axis cs:233,-0.0510115686881142)
--(axis cs:234,-0.0443298403525049)
--(axis cs:235,-0.0368834234130518)
--(axis cs:236,-0.0295244640144528)
--(axis cs:237,-0.0248632045469457)
--(axis cs:238,-0.0249074765120362)
--(axis cs:239,-0.0297994521802514)
--(axis cs:240,-0.0371626540682033)
--(axis cs:241,-0.0423542933258547)
--(axis cs:242,-0.0449020742403842)
--(axis cs:243,-0.0462392301015064)
--(axis cs:244,-0.0462995788694859)
--(axis cs:245,-0.0457210801272553)
--(axis cs:246,-0.0452194843852564)
--(axis cs:247,-0.0451174961687198)
--(axis cs:248,-0.0457036722310136)
--(axis cs:249,-0.0468314038708739)
--(axis cs:250,-0.0487254382547421)
--(axis cs:251,-0.0512408348079052)
--(axis cs:252,-0.0541760800823378)
--(axis cs:253,-0.0573284467681859)
--(axis cs:254,-0.0605192042460007)
--(axis cs:255,-0.0636242975698394)
--(axis cs:256,-0.0665673941523257)
--(axis cs:257,-0.0691873663045297)
--(axis cs:258,-0.0700119717390239)
--(axis cs:259,-0.0696787461144401)
--(axis cs:260,-0.068467858276312)
--(axis cs:261,-0.066593390880426)
--(axis cs:262,-0.0642626535002349)
--(axis cs:263,-0.0617076635846115)
--(axis cs:264,-0.0591708808182146)
--(axis cs:265,-0.0568130055865243)
--(axis cs:266,-0.0542534896101472)
--(axis cs:267,-0.0512880935097994)
--(axis cs:268,-0.0473987239238126)
--(axis cs:269,-0.0433548087639776)
--(axis cs:270,-0.0389412494013653)
--(axis cs:271,-0.0343676933264074)
--(axis cs:272,-0.030042508289247)
--(axis cs:273,-0.0266966521371771)
--(axis cs:274,-0.0249325556336375)
--(axis cs:275,-0.025106161409909)
--(axis cs:276,-0.0268574821250573)
--(axis cs:277,-0.0294045637833589)
--(axis cs:278,-0.0319576111495652)
--(axis cs:279,-0.0336669436846574)
--(axis cs:280,-0.0340296514680236)
--(axis cs:281,-0.0329928281620803)
--(axis cs:282,-0.0309258502666811)
--(axis cs:283,-0.0281756737058082)
--(axis cs:284,-0.0260076418565419)
--(axis cs:285,-0.0252129649736919)
--(axis cs:286,-0.0258671522638072)
--(axis cs:287,-0.027506571223452)
--(axis cs:288,-0.0293660217989201)
--(axis cs:289,-0.0308825949433797)
--(axis cs:290,-0.0317208684908605)
--(axis cs:291,-0.0318652650801021)
--(axis cs:292,-0.031857932442914)
--(axis cs:293,-0.0317319589742229)
--(axis cs:294,-0.0314215261399688)
--(axis cs:295,-0.0322404882095203)
--(axis cs:296,-0.0341892314847801)
--(axis cs:297,-0.036108482844871)
--(axis cs:298,-0.0382711827073473)
--(axis cs:299,-0.0406791776623038)
--(axis cs:300,-0.0431674106452624)
--(axis cs:301,-0.0453029792457973)
--(axis cs:302,-0.0469432890568804)
--(axis cs:303,-0.0485629361008013)
--(axis cs:304,-0.0506549158202612)
--(axis cs:305,-0.0534165025547858)
--(axis cs:306,-0.0567451624833688)
--(axis cs:307,-0.0604952080060875)
--(axis cs:308,-0.0638963487672707)
--(axis cs:309,-0.0668844828608993)
--(axis cs:310,-0.0698186181359163)
--(axis cs:311,-0.072095114223798)
--(axis cs:312,-0.0734807683157263)
--(axis cs:313,-0.0743222458060948)
--(axis cs:314,-0.0746926294223875)
--(axis cs:315,-0.0739647370700996)
--(axis cs:316,-0.0723400290301827)
--(axis cs:317,-0.0705404779399763)
--(axis cs:318,-0.0682937310146336)
--(axis cs:319,-0.065877058760037)
--(axis cs:320,-0.0632495848052367)
--(axis cs:321,-0.0601735261785859)
--(axis cs:322,-0.0575411147403132)
--(axis cs:323,-0.0554130054996752)
--(axis cs:324,-0.0538435849446225)
--(axis cs:325,-0.053036179420905)
--(axis cs:326,-0.0524995693026794)
--(axis cs:327,-0.0522142717681548)
--(axis cs:328,-0.0520527950909293)
--(axis cs:329,-0.0519846115844167)
--(axis cs:330,-0.0518886181761114)
--(axis cs:331,-0.0517428958293631)
--(axis cs:332,-0.051553493240366)
--(axis cs:333,-0.0511614493795059)
--(axis cs:334,-0.0506098300437997)
--(axis cs:335,-0.0498793159566094)
--(axis cs:336,-0.0490437369928706)
--(axis cs:337,-0.0481066588575438)
--(axis cs:338,-0.0471327625443758)
--(axis cs:339,-0.0461164283697097)
--(axis cs:340,-0.0450998991291483)
--(axis cs:341,-0.0440753597331631)
--(axis cs:342,-0.042913275709321)
--(axis cs:343,-0.0416694356156025)
--(axis cs:344,-0.040525689300826)
--(axis cs:345,-0.0394879687064416)
--(axis cs:346,-0.0384057302366093)
--(axis cs:347,-0.0373142913218234)
--(axis cs:348,-0.0362420615792863)
--(axis cs:349,-0.0352092522321496)
--(axis cs:350,-0.0342216547061292)
--(axis cs:351,-0.0332595744606396)
--(axis cs:352,-0.0322838740582676)
--(axis cs:353,-0.0312436768133203)
--(axis cs:354,-0.0300610696453979)
--(axis cs:355,-0.0286996677027925)
--(axis cs:356,-0.0272923859567923)
--(axis cs:357,-0.0261533830408533)
--(axis cs:358,-0.025531355871797)
--(axis cs:359,-0.0254840078036056)
--(axis cs:360,-0.027613547663657)
--(axis cs:361,-0.0346995733994173)
--(axis cs:362,-0.0469697648708025)
--(axis cs:363,-0.0642928400535407)
--(axis cs:364,-0.0835062029305783)
--(axis cs:365,-0.0998618186643927)
--(axis cs:366,-0.110173883489257)
--(axis cs:367,-0.114251720698271)
--(axis cs:368,-0.113732905538406)
--(axis cs:369,-0.110540943679642)
--(axis cs:370,-0.106109511487275)
--(axis cs:371,-0.101344312507793)
--(axis cs:372,-0.0966523464280279)
--(axis cs:373,-0.0921014245440023)
--(axis cs:374,-0.0876042002869974)
--(axis cs:375,-0.0830736663926836)
--(axis cs:376,-0.0785140561069464)
--(axis cs:377,-0.0740194035448274)
--(axis cs:378,-0.0696811341266645)
--(axis cs:379,-0.0654834070926273)
--(axis cs:380,-0.0617830145485344)
--(axis cs:381,-0.0590338847234353)
--(axis cs:382,-0.0566395348567388)
--(axis cs:383,-0.0556687029419046)
--(axis cs:384,-0.0564689971738762)
--(axis cs:385,-0.0587850804632519)
--(axis cs:386,-0.0620242953293564)
--(axis cs:387,-0.0637525329637391)
--(axis cs:388,-0.0643230811794096)
--(axis cs:389,-0.0633683706521905)
--(axis cs:390,-0.0631331784982228)
--(axis cs:391,-0.0606019323084484)
--(axis cs:392,-0.0651600653094691)
--(axis cs:393,-0.0711238733892019)
--(axis cs:394,-0.0762240513091356)
--(axis cs:395,-0.0772856359067009)
--(axis cs:396,-0.0757090990052144)
--(axis cs:397,-0.0733594209248356)
--(axis cs:398,-0.0702971466611317)
--(axis cs:399,-0.0667083543074148)
--(axis cs:399,-0.0691509613662306)
--(axis cs:399,-0.0691509613662306)
--(axis cs:398,-0.0728241803292412)
--(axis cs:397,-0.0760032008092519)
--(axis cs:396,-0.0785067755821146)
--(axis cs:395,-0.0801862183412392)
--(axis cs:394,-0.0792755441338676)
--(axis cs:393,-0.0751341887901524)
--(axis cs:392,-0.0687437154389066)
--(axis cs:391,-0.0633195817568933)
--(axis cs:390,-0.0655476438343432)
--(axis cs:389,-0.0654124666393128)
--(axis cs:388,-0.0660439487730992)
--(axis cs:387,-0.0652151631104753)
--(axis cs:386,-0.0633168223724951)
--(axis cs:385,-0.0600087945382283)
--(axis cs:384,-0.0578400374015486)
--(axis cs:383,-0.0575299899919439)
--(axis cs:382,-0.0594593475669333)
--(axis cs:381,-0.0634482622171405)
--(axis cs:380,-0.0682816601996991)
--(axis cs:379,-0.0757224809717146)
--(axis cs:378,-0.0858987931001563)
--(axis cs:377,-0.0989268800668263)
--(axis cs:376,-0.114528644231848)
--(axis cs:375,-0.131656384626261)
--(axis cs:374,-0.148839942694559)
--(axis cs:373,-0.164580250567569)
--(axis cs:372,-0.177608260783331)
--(axis cs:371,-0.186957720708869)
--(axis cs:370,-0.191908070921863)
--(axis cs:369,-0.191903420742892)
--(axis cs:368,-0.186559460755649)
--(axis cs:367,-0.175838677691624)
--(axis cs:366,-0.159737301623098)
--(axis cs:365,-0.138394407219627)
--(axis cs:364,-0.112912154635578)
--(axis cs:363,-0.0865987791249094)
--(axis cs:362,-0.0643806045611061)
--(axis cs:361,-0.0494426887783544)
--(axis cs:360,-0.0402297442278201)
--(axis cs:359,-0.0360934388707914)
--(axis cs:358,-0.0349430249879865)
--(axis cs:357,-0.0356558541826304)
--(axis cs:356,-0.0373922526513973)
--(axis cs:355,-0.0395391596364999)
--(axis cs:354,-0.0416459696456012)
--(axis cs:353,-0.0435122966341799)
--(axis cs:352,-0.0451691392102324)
--(axis cs:351,-0.0467354864152054)
--(axis cs:350,-0.0482837998464697)
--(axis cs:349,-0.0498608475428333)
--(axis cs:348,-0.0514980768523294)
--(axis cs:347,-0.0531948578951548)
--(axis cs:346,-0.0549302214809923)
--(axis cs:345,-0.0566621245364789)
--(axis cs:344,-0.0583124251905867)
--(axis cs:343,-0.0599965781379424)
--(axis cs:342,-0.0618146862821674)
--(axis cs:341,-0.0634928220120707)
--(axis cs:340,-0.0649262559981824)
--(axis cs:339,-0.0662016681713205)
--(axis cs:338,-0.0673952577824424)
--(axis cs:337,-0.0683735319772943)
--(axis cs:336,-0.0692297949757403)
--(axis cs:335,-0.0698670405880747)
--(axis cs:334,-0.0703991328901487)
--(axis cs:333,-0.0707723130357476)
--(axis cs:332,-0.0711320035342567)
--(axis cs:331,-0.071467974623246)
--(axis cs:330,-0.0720818349783058)
--(axis cs:329,-0.0730401361808716)
--(axis cs:328,-0.0743984042168947)
--(axis cs:327,-0.0763477002792815)
--(axis cs:326,-0.0788869846510046)
--(axis cs:325,-0.0821327511688836)
--(axis cs:324,-0.085933655331256)
--(axis cs:323,-0.0908539394619079)
--(axis cs:322,-0.0965312657968128)
--(axis cs:321,-0.102812860247006)
--(axis cs:320,-0.10957019119261)
--(axis cs:319,-0.115373021526796)
--(axis cs:318,-0.120544612165291)
--(axis cs:317,-0.124872744731302)
--(axis cs:316,-0.128065296401849)
--(axis cs:315,-0.130220009004655)
--(axis cs:314,-0.130593959219133)
--(axis cs:313,-0.129023828272429)
--(axis cs:312,-0.126225351273852)
--(axis cs:311,-0.122242693048479)
--(axis cs:310,-0.116379862199133)
--(axis cs:309,-0.109332744194287)
--(axis cs:308,-0.102267586767677)
--(axis cs:307,-0.0947941526475587)
--(axis cs:306,-0.0870543136523734)
--(axis cs:305,-0.0801101493790082)
--(axis cs:304,-0.0739711892964178)
--(axis cs:303,-0.0687284226370461)
--(axis cs:302,-0.0642960036360922)
--(axis cs:301,-0.0602803351831087)
--(axis cs:300,-0.0561431535184598)
--(axis cs:299,-0.0518821086797048)
--(axis cs:298,-0.048143784731465)
--(axis cs:297,-0.0450178676959119)
--(axis cs:296,-0.0425575195974732)
--(axis cs:295,-0.0400754956090173)
--(axis cs:294,-0.0381970995701018)
--(axis cs:293,-0.0379184897014908)
--(axis cs:292,-0.0375317127927584)
--(axis cs:291,-0.0365157242377194)
--(axis cs:290,-0.0355240503342138)
--(axis cs:289,-0.0338928772789064)
--(axis cs:288,-0.03170887887821)
--(axis cs:287,-0.029294542564757)
--(axis cs:286,-0.0271850317246078)
--(axis cs:285,-0.0262431054933411)
--(axis cs:284,-0.0268188645835795)
--(axis cs:283,-0.0288051266912576)
--(axis cs:282,-0.0314502062617693)
--(axis cs:281,-0.0334927430716847)
--(axis cs:280,-0.0345540524384573)
--(axis cs:279,-0.0342538827492323)
--(axis cs:278,-0.0326398046011026)
--(axis cs:277,-0.0302054708862499)
--(axis cs:276,-0.0277908826448952)
--(axis cs:275,-0.0261428598618825)
--(axis cs:274,-0.0260441718875204)
--(axis cs:273,-0.0279227633283717)
--(axis cs:272,-0.0314458461561704)
--(axis cs:271,-0.0361123388350329)
--(axis cs:270,-0.0409042743010021)
--(axis cs:269,-0.0457250771103634)
--(axis cs:268,-0.0500894037344781)
--(axis cs:267,-0.0542599414473836)
--(axis cs:266,-0.0574396046528952)
--(axis cs:265,-0.0601361032370705)
--(axis cs:264,-0.0625476694379843)
--(axis cs:263,-0.0650592582902735)
--(axis cs:262,-0.0674984083990639)
--(axis cs:261,-0.0696226753382279)
--(axis cs:260,-0.0712166122414019)
--(axis cs:259,-0.0721013040044159)
--(axis cs:258,-0.0720977621022075)
--(axis cs:257,-0.0709675991634005)
--(axis cs:256,-0.0680280323450416)
--(axis cs:255,-0.0648141209372927)
--(axis cs:254,-0.061532006310018)
--(axis cs:253,-0.0583057731229912)
--(axis cs:252,-0.0552647132885861)
--(axis cs:251,-0.0525387876643097)
--(axis cs:250,-0.0502853022854996)
--(axis cs:249,-0.0486932338924693)
--(axis cs:248,-0.0479048691674475)
--(axis cs:247,-0.0473474842416459)
--(axis cs:246,-0.0474435430125252)
--(axis cs:245,-0.0482320699385031)
--(axis cs:244,-0.0490544225824411)
--(axis cs:243,-0.048928993321496)
--(axis cs:242,-0.0475426822169023)
--(axis cs:241,-0.0450031468833207)
--(axis cs:240,-0.0398772793575723)
--(axis cs:239,-0.0321245749412726)
--(axis cs:238,-0.0265675281706178)
--(axis cs:237,-0.0260684503830759)
--(axis cs:236,-0.0303080714247332)
--(axis cs:235,-0.0373695070928616)
--(axis cs:234,-0.0447937749074843)
--(axis cs:233,-0.0514060702539013)
--(axis cs:232,-0.0569515635266889)
--(axis cs:231,-0.061818402389142)
--(axis cs:230,-0.0649626540483138)
--(axis cs:229,-0.0669763701839229)
--(axis cs:228,-0.0696157045173547)
--(axis cs:227,-0.0709762663387428)
--(axis cs:226,-0.0712758184149157)
--(axis cs:225,-0.0689576696759483)
--(axis cs:224,-0.0653283610402158)
--(axis cs:223,-0.0590319991768084)
--(axis cs:222,-0.0509286955098447)
--(axis cs:221,-0.0422783734804915)
--(axis cs:220,-0.0345863104903781)
--(axis cs:219,-0.0293094715354894)
--(axis cs:218,-0.0264286796273937)
--(axis cs:217,-0.0257259692509673)
--(axis cs:216,-0.0276256183533725)
--(axis cs:215,-0.0299399080951688)
--(axis cs:214,-0.0326946138016278)
--(axis cs:213,-0.0360340165542314)
--(axis cs:212,-0.0386691093721106)
--(axis cs:211,-0.0417189766344892)
--(axis cs:210,-0.0443998796422277)
--(axis cs:209,-0.0473842920681202)
--(axis cs:208,-0.0506045653892314)
--(axis cs:207,-0.0538664967169848)
--(axis cs:206,-0.0571205476316742)
--(axis cs:205,-0.0630581820329915)
--(axis cs:204,-0.0661657600224578)
--(axis cs:203,-0.0686941038738536)
--(axis cs:202,-0.0689972125770672)
--(axis cs:201,-0.0676184662020789)
--(axis cs:200,-0.0641732845236314)
--(axis cs:199,-0.0607269127356871)
--(axis cs:198,-0.0574732301320116)
--(axis cs:197,-0.0546572414950608)
--(axis cs:196,-0.0526044638798499)
--(axis cs:195,-0.051741919630622)
--(axis cs:194,-0.052529552213997)
--(axis cs:193,-0.0552732054780112)
--(axis cs:192,-0.0578948245424511)
--(axis cs:191,-0.0631419081391904)
--(axis cs:190,-0.0689254984160886)
--(axis cs:189,-0.0752139986566785)
--(axis cs:188,-0.0820400770682453)
--(axis cs:187,-0.0892129467877535)
--(axis cs:186,-0.0962764508015933)
--(axis cs:185,-0.102586543222682)
--(axis cs:184,-0.107336483138326)
--(axis cs:183,-0.108083984950312)
--(axis cs:182,-0.091876694435865)
--(axis cs:181,-0.0795404040962888)
--(axis cs:180,-0.0829757414638168)
--(axis cs:179,-0.0762465248300652)
--(axis cs:178,-0.0635471051601915)
--(axis cs:177,-0.0415367246728735)
--(axis cs:176,-0.0282105809635165)
--(axis cs:175,-0.025477135215389)
--(axis cs:174,-0.0279998670045349)
--(axis cs:173,-0.0323513921624206)
--(axis cs:172,-0.0357691246861561)
--(axis cs:171,-0.0374146850762913)
--(axis cs:170,-0.0385775403491613)
--(axis cs:169,-0.0397057057365047)
--(axis cs:168,-0.0408491667638596)
--(axis cs:167,-0.0423526171021863)
--(axis cs:166,-0.044369829726304)
--(axis cs:165,-0.0469216878376784)
--(axis cs:164,-0.0500022474755204)
--(axis cs:163,-0.0535279022211047)
--(axis cs:162,-0.0573478908868332)
--(axis cs:161,-0.0613247000055825)
--(axis cs:160,-0.0652848451657362)
--(axis cs:159,-0.069014956109705)
--(axis cs:158,-0.0723737594421968)
--(axis cs:157,-0.0752915197475282)
--(axis cs:156,-0.0768385809601236)
--(axis cs:155,-0.0778101510535698)
--(axis cs:154,-0.0782493167800128)
--(axis cs:153,-0.0782362792051472)
--(axis cs:152,-0.07788109064891)
--(axis cs:151,-0.0773009486315482)
--(axis cs:150,-0.0766115126483677)
--(axis cs:149,-0.0759245997367199)
--(axis cs:148,-0.0753401832837205)
--(axis cs:147,-0.0749352007194996)
--(axis cs:146,-0.0747304555083981)
--(axis cs:145,-0.0750365588974767)
--(axis cs:144,-0.0754961047696587)
--(axis cs:143,-0.0760126168648058)
--(axis cs:142,-0.0764585314781366)
--(axis cs:141,-0.0766902082035928)
--(axis cs:140,-0.0765652674323167)
--(axis cs:139,-0.0759631676364195)
--(axis cs:138,-0.0747992378856504)
--(axis cs:137,-0.0730461798052245)
--(axis cs:136,-0.0707417531879793)
--(axis cs:135,-0.0678956594970517)
--(axis cs:134,-0.0645383199625062)
--(axis cs:133,-0.0608776067104079)
--(axis cs:132,-0.0569963571497409)
--(axis cs:131,-0.0529841532847257)
--(axis cs:130,-0.0490246047790762)
--(axis cs:129,-0.0453382637546954)
--(axis cs:128,-0.0421342097098291)
--(axis cs:127,-0.0395947896576462)
--(axis cs:126,-0.0379682415744486)
--(axis cs:125,-0.0363663661685757)
--(axis cs:124,-0.0355611797099783)
--(axis cs:123,-0.0354252403656489)
--(axis cs:122,-0.035614711294402)
--(axis cs:121,-0.0363934232191848)
--(axis cs:120,-0.0377850158705851)
--(axis cs:119,-0.0397538285540583)
--(axis cs:118,-0.0420852718510807)
--(axis cs:117,-0.0447172661893633)
--(axis cs:116,-0.0477448905716327)
--(axis cs:115,-0.051144563313556)
--(axis cs:114,-0.0547788460221553)
--(axis cs:113,-0.0584207297872401)
--(axis cs:112,-0.061820563766846)
--(axis cs:111,-0.0647400268087967)
--(axis cs:110,-0.0669856166146925)
--(axis cs:109,-0.0683856909771889)
--(axis cs:108,-0.068729734016161)
--(axis cs:107,-0.0675718824645131)
--(axis cs:106,-0.0644068907085457)
--(axis cs:105,-0.0610323371423857)
--(axis cs:104,-0.0575372147094741)
--(axis cs:103,-0.0540216274280145)
--(axis cs:102,-0.050608263931702)
--(axis cs:101,-0.0474173692102759)
--(axis cs:100,-0.0444863069738793)
--(axis cs:99,-0.0421409770725482)
--(axis cs:98,-0.0397937766906188)
--(axis cs:97,-0.0385186782941541)
--(axis cs:96,-0.0372848961543994)
--(axis cs:95,-0.03697417657956)
--(axis cs:94,-0.0376255697002564)
--(axis cs:93,-0.0390891098949636)
--(axis cs:92,-0.0418994898198978)
--(axis cs:91,-0.0458964623334779)
--(axis cs:90,-0.05048170073047)
--(axis cs:89,-0.0551390488401361)
--(axis cs:88,-0.0595499580312977)
--(axis cs:87,-0.0633508882273014)
--(axis cs:86,-0.0660968148193568)
--(axis cs:85,-0.0672636085121322)
--(axis cs:84,-0.0662952821303406)
--(axis cs:83,-0.0627385398165013)
--(axis cs:82,-0.0565957679696144)
--(axis cs:81,-0.0484400210910506)
--(axis cs:80,-0.0374566878935774)
--(axis cs:79,-0.0282538523138389)
--(axis cs:78,-0.0251845044730016)
--(axis cs:77,-0.0287633925307065)
--(axis cs:76,-0.0363653601627978)
--(axis cs:75,-0.0439258563121693)
--(axis cs:74,-0.050316724265337)
--(axis cs:73,-0.0551393158090322)
--(axis cs:72,-0.0583197136489771)
--(axis cs:71,-0.0599458173692835)
--(axis cs:70,-0.060275564207826)
--(axis cs:69,-0.0592781796486199)
--(axis cs:68,-0.0565241786438849)
--(axis cs:67,-0.0533414591056353)
--(axis cs:66,-0.0503672949655516)
--(axis cs:65,-0.0477017981122654)
--(axis cs:64,-0.0452293737437073)
--(axis cs:63,-0.0436802856970072)
--(axis cs:62,-0.0419046885555895)
--(axis cs:61,-0.0418230988701126)
--(axis cs:60,-0.0410647312180206)
--(axis cs:59,-0.0422513329889234)
--(axis cs:58,-0.0444120489527838)
--(axis cs:57,-0.0485975360670633)
--(axis cs:56,-0.0538836821269304)
--(axis cs:55,-0.0598422468576357)
--(axis cs:54,-0.0662835040886181)
--(axis cs:53,-0.0732800175283933)
--(axis cs:52,-0.0809330627366199)
--(axis cs:51,-0.0891009522292201)
--(axis cs:50,-0.0972843537428137)
--(axis cs:49,-0.104696768289297)
--(axis cs:48,-0.110425325496293)
--(axis cs:47,-0.113593368606091)
--(axis cs:46,-0.113494636585972)
--(axis cs:45,-0.10971675769212)
--(axis cs:44,-0.101634259631371)
--(axis cs:43,-0.0919600627074131)
--(axis cs:42,-0.0801040113449625)
--(axis cs:41,-0.0648159638008944)
--(axis cs:40,-0.0484756799849979)
--(axis cs:39,-0.0360540005594397)
--(axis cs:38,-0.0304675083945337)
--(axis cs:37,-0.0287614760002752)
--(axis cs:36,-0.0282786720254286)
--(axis cs:35,-0.0282907559227028)
--(axis cs:34,-0.0288403279734148)
--(axis cs:33,-0.0291707821894319)
--(axis cs:32,-0.0294633392654786)
--(axis cs:31,-0.0296866173493702)
--(axis cs:30,-0.02996622357344)
--(axis cs:29,-0.0301995018899892)
--(axis cs:28,-0.0304052125098095)
--(axis cs:27,-0.0305740766266515)
--(axis cs:26,-0.0306703203373139)
--(axis cs:25,-0.0306475410702664)
--(axis cs:24,-0.0305023065271214)
--(axis cs:23,-0.0301478295384714)
--(axis cs:22,-0.0296480609813973)
--(axis cs:21,-0.0290439636506629)
--(axis cs:20,-0.0284954445742061)
--(axis cs:19,-0.027873427162329)
--(axis cs:18,-0.027506118726253)
--(axis cs:17,-0.0271643370369684)
--(axis cs:16,-0.0271011979927511)
--(axis cs:15,-0.0270831433721714)
--(axis cs:14,-0.0272034080278395)
--(axis cs:13,-0.0273532584141851)
--(axis cs:12,-0.027567987720266)
--(axis cs:11,-0.0269850026882626)
--(axis cs:10,-0.0272128212186815)
--(axis cs:9,-0.0276387910465027)
--(axis cs:8,-0.0285766435960828)
--(axis cs:7,-0.0287820619951444)
--(axis cs:6,-0.0287873664838537)
--(axis cs:5,-0.029139347975037)
--(axis cs:4,-0.0309636960476561)
--(axis cs:3,-0.0332594219977722)
--(axis cs:2,-0.0352373645113791)
--(axis cs:1,-0.0357894033906621)
--(axis cs:0,-0.0350827196362748)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.2}
\addlegendentry{$\pm 2 \sigma_{v_x}$}

\addplot [red]
table {%
0 -0.0265072546837099
1 -0.0281178642974502
2 -0.0288564431197412
3 -0.0286261598230279
4 -0.0279169937839149
5 -0.0271213503448811
6 -0.0272104644324499
7 -0.0274983913643586
8 -0.0275875740167517
9 -0.0270400893997534
10 -0.0267908437412331
11 -0.0266566087006989
12 -0.0271421449578551
13 -0.0270197787508426
14 -0.0269383172266977
15 -0.0268714840651231
16 -0.0269363396968615
17 -0.0270348365539972
18 -0.0273980854244179
19 -0.0277830056559762
20 -0.0283990571705338
21 -0.0289461789731304
22 -0.0295388796889545
23 -0.0300244861244287
24 -0.0303502382773354
25 -0.030449415142621
26 -0.0303997170424817
27 -0.0302167158558636
28 -0.0299531771115699
29 -0.029652134903061
30 -0.0293293027712303
31 -0.0289708698278496
32 -0.0286680873408314
33 -0.0283209700261243
34 -0.0279504485974912
35 -0.0272649930923498
36 -0.0271048051037692
37 -0.02746196098321
38 -0.0290672483789889
39 -0.0344754323483955
40 -0.0464817207795824
41 -0.0622794921329177
42 -0.0771436012298041
43 -0.0887375252638921
44 -0.097793739364311
45 -0.104623008341248
46 -0.107292443469851
47 -0.106693765408497
48 -0.10344901173422
49 -0.0982545104093676
50 -0.0918048904928558
51 -0.0847420844537561
52 -0.0775929743893854
53 -0.0707016227713813
54 -0.0641996588020166
55 -0.0580663755028215
56 -0.052286549990621
57 -0.0470109763044596
58 -0.0427200798645325
59 -0.0404494766558106
60 -0.0392239144144371
61 -0.039899458704019
62 -0.0403154435839813
63 -0.0421998450638732
64 -0.0440283701173866
65 -0.0466787882942709
66 -0.0495416199272598
67 -0.052682618613023
68 -0.0559855722254786
69 -0.0587951602140764
70 -0.0597936296573582
71 -0.0594011527985718
72 -0.0576752536610354
73 -0.0543997181801605
74 -0.0495324443895649
75 -0.043184574520811
76 -0.0357716827545665
77 -0.0283192381284988
78 -0.0246993201322251
79 -0.027816333168096
80 -0.0371167667913206
81 -0.04820833257406
82 -0.0564041587694232
83 -0.0625328958427362
84 -0.0660702235911989
85 -0.0670103780268186
86 -0.0657949507733423
87 -0.0629887084288285
88 -0.0591325125553638
89 -0.0546848575115489
90 -0.0500176997049238
91 -0.0454456335023976
92 -0.0415505930324596
93 -0.0388299527366936
94 -0.0374274292833952
95 -0.0368386035275769
96 -0.0371699660731568
97 -0.0383831623523183
98 -0.0397073731401035
99 -0.0420197161142826
100 -0.0443926117239516
101 -0.0473285316460735
102 -0.050527214137532
103 -0.0539431231445311
104 -0.0574535733909228
105 -0.0609435339121393
106 -0.0643122762969752
107 -0.0674767717732583
108 -0.0686565010805092
109 -0.068322429279082
110 -0.0669227583769421
111 -0.0646750493444804
112 -0.061747878846065
113 -0.0583372388467822
114 -0.0546827263540879
115 -0.0510404242299229
116 -0.0476350971488329
117 -0.0446080246306645
118 -0.0419810325933152
119 -0.0396561297957014
120 -0.0376962984164029
121 -0.0363144509414751
122 -0.0355406253666973
123 -0.0353527889850572
124 -0.0354860122709196
125 -0.0362783495301376
126 -0.0378605821640473
127 -0.0394234642934743
128 -0.0419080582107211
129 -0.0450807143621174
130 -0.0487580649542981
131 -0.0527265062914533
132 -0.0567600246745427
133 -0.0606696060789622
134 -0.064357585957957
135 -0.0677252453575259
136 -0.0705629544037747
137 -0.0728577419100834
138 -0.0745990384380137
139 -0.0757490165666422
140 -0.0763357586794782
141 -0.0764423081033618
142 -0.0761914346584218
143 -0.0757268703176625
144 -0.0751936360348767
145 -0.0747200329734665
146 -0.0744034109827059
147 -0.0745967584655856
148 -0.0749920065193702
149 -0.0755713286284709
150 -0.0762571355349299
151 -0.0769483394461897
152 -0.0775328769676293
153 -0.0778948893750724
154 -0.0779173377002826
155 -0.0774902732164619
156 -0.0765345243746414
157 -0.0750055351459203
158 -0.0721131665860874
159 -0.0687909276977392
160 -0.0650897681909065
161 -0.0611542138602064
162 -0.0571983655858499
163 -0.0533973563280378
164 -0.0498860462097855
165 -0.0468156171233291
166 -0.0442663149190464
167 -0.0422423438045536
168 -0.0407269874648109
169 -0.0395656747748508
170 -0.0383873689233971
171 -0.0369555401022318
172 -0.0351230549020956
173 -0.0317751753630083
174 -0.0275187222726816
175 -0.025018785914761
176 -0.0275630594442677
177 -0.0403192426698645
178 -0.0614691697968607
179 -0.0738768498864011
180 -0.0806243215528297
181 -0.0764194353021979
182 -0.0844566982039621
183 -0.100626703112636
184 -0.100664020749729
185 -0.0964612164517522
186 -0.0910652092991049
187 -0.0850413916746257
188 -0.0788316061774024
189 -0.0727529687115829
190 -0.066965874317792
191 -0.0614984890531453
192 -0.0565987834908786
193 -0.0540639955946591
194 -0.0516681233110845
195 -0.0510739477048584
196 -0.0520337647079892
197 -0.0541413732272902
198 -0.0569831040253689
199 -0.0602164607347543
200 -0.063583635624869
201 -0.0668995494523734
202 -0.0681497362084131
203 -0.0676921717784896
204 -0.0650104734701002
205 -0.0617918801442707
206 -0.0557974493616042
207 -0.0525517183851213
208 -0.0493330335026272
209 -0.0462206376998447
210 -0.0433726662010344
211 -0.0408304633490998
212 -0.0379127963843835
213 -0.0353837979825574
214 -0.0321005416390355
215 -0.0293883387369953
216 -0.0270544391578589
217 -0.0252380120213946
218 -0.0259700849607405
219 -0.0289546741309172
220 -0.0343326157798565
221 -0.0420636002869469
222 -0.0507187594931792
223 -0.0588183830153819
224 -0.0651038231426641
225 -0.0687077110403558
226 -0.0709943767654463
227 -0.0706403886731142
228 -0.0692961930631209
229 -0.0666703473346045
230 -0.0646799905728381
231 -0.0615676423403054
232 -0.0567320700717051
233 -0.0512088194710077
234 -0.0445618076299946
235 -0.0371264652529567
236 -0.029916267719593
237 -0.0254658274650108
238 -0.025737502341327
239 -0.030962013560762
240 -0.0385199667128878
241 -0.0436787201045877
242 -0.0462223782286433
243 -0.0475841117115012
244 -0.0476770007259635
245 -0.0469765750328792
246 -0.0463315136988908
247 -0.0462324902051829
248 -0.0468042706992305
249 -0.0477623188816716
250 -0.0495053702701208
251 -0.0518898112361075
252 -0.0547203966854619
253 -0.0578171099455886
254 -0.0610256052780093
255 -0.0642192092535661
256 -0.0672977132486836
257 -0.0700774827339651
258 -0.0710548669206157
259 -0.070890025059428
260 -0.069842235258857
261 -0.0681080331093269
262 -0.0658805309496494
263 -0.0633834609374425
264 -0.0608592751280994
265 -0.0584745544117974
266 -0.0558465471315212
267 -0.0527740174785915
268 -0.0487440638291454
269 -0.0445399429371705
270 -0.0399227618511837
271 -0.0352400160807201
272 -0.0307441772227087
273 -0.0273097077327744
274 -0.025488363760579
275 -0.0256245106358958
276 -0.0273241823849762
277 -0.0298050173348044
278 -0.0322987078753339
279 -0.0339604132169448
280 -0.0342918519532404
281 -0.0332427856168825
282 -0.0311880282642252
283 -0.0284904001985329
284 -0.0264132532200607
285 -0.0257280352335165
286 -0.0265260919942075
287 -0.0284005568941045
288 -0.0305374503385651
289 -0.0323877361111431
290 -0.0336224594125372
291 -0.0341904946589107
292 -0.0346948226178362
293 -0.0348252243378568
294 -0.0348093128550353
295 -0.0361579919092688
296 -0.0383733755411266
297 -0.0405631752703914
298 -0.0432074837194062
299 -0.0462806431710043
300 -0.0496552820818611
301 -0.052791657214453
302 -0.0556196463464863
303 -0.0586456793689237
304 -0.0623130525583395
305 -0.066763325966897
306 -0.0718997380678711
307 -0.0776446803268231
308 -0.0830819677674738
309 -0.0881086135275931
310 -0.0930992401675245
311 -0.0971689036361387
312 -0.099853059794789
313 -0.101673037039262
314 -0.10264329432076
315 -0.102092373037377
316 -0.100202662716016
317 -0.0977066113356392
318 -0.0944191715899623
319 -0.0906250401434165
320 -0.0864098879989234
321 -0.081493193212796
322 -0.077036190268563
323 -0.0731334724807915
324 -0.0698886201379392
325 -0.0675844652948943
326 -0.065693276976842
327 -0.0642809860237181
328 -0.063225599653912
329 -0.0625123738826441
330 -0.0619852265772086
331 -0.0616054352263045
332 -0.0613427483873113
333 -0.0609668812076267
334 -0.0605044814669742
335 -0.0598731782723421
336 -0.0591367659843055
337 -0.0582400954174191
338 -0.0572640101634091
339 -0.0561590482705151
340 -0.0550130775636654
341 -0.0537840908726169
342 -0.0523639809957442
343 -0.0508330068767725
344 -0.0494190572457063
345 -0.0480750466214603
346 -0.0466679758588008
347 -0.0452545746084891
348 -0.0438700692158079
349 -0.0425350498874914
350 -0.0412527272762994
351 -0.0399975304379225
352 -0.03872650663425
353 -0.0373779867237501
354 -0.0358535196454995
355 -0.0341194136696462
356 -0.0323423193040948
357 -0.0309046186117419
358 -0.0302371904298918
359 -0.0307887233371985
360 -0.0339216459457386
361 -0.0420711310888859
362 -0.0556751847159543
363 -0.075445809589225
364 -0.0982091787830779
365 -0.11912811294201
366 -0.134955592556177
367 -0.145045199194947
368 -0.150146183147028
369 -0.151222182211267
370 -0.149008791204569
371 -0.144151016608331
372 -0.13713030360568
373 -0.128340837555786
374 -0.118222071490778
375 -0.107365025509472
376 -0.096521350169397
377 -0.0864731418058268
378 -0.0777899636134104
379 -0.070602944032171
380 -0.0650323373741167
381 -0.0612410734702879
382 -0.058049441211836
383 -0.0565993464669242
384 -0.0571545172877124
385 -0.0593969375007401
386 -0.0626705588509258
387 -0.0644838480371072
388 -0.0651835149762544
389 -0.0643904186457517
390 -0.064340411166283
391 -0.0619607570326708
392 -0.0669518903741878
393 -0.0731290310896772
394 -0.0777497977215016
395 -0.0787359271239701
396 -0.0771079372936645
397 -0.0746813108670438
398 -0.0715606634951865
399 -0.0679296578368227
};
\addlegendentry{$\mu_{v_x}$}
\addplot [black, dashed]
table {%
0 -0.0251341590557149
1 -0.0220569859316855
2 -0.0254864199825244
3 -0.0262916755325761
4 -0.0258432306562835
5 -0.0256985035560556
6 -0.0257244877377422
7 -0.0257440379924789
8 -0.0257537973562008
9 -0.0258353062889832
10 -0.0258215696550244
11 -0.0257568450262939
12 -0.025469423156999
13 -0.0253961926132438
14 -0.0253498287388432
15 -0.0253231726406791
16 -0.0254090679607184
17 -0.0255768506626373
18 -0.0259901708561678
19 -0.0264461661335538
20 -0.0271077615605602
21 -0.0277088186306584
22 -0.0283244729723455
23 -0.0288235674404729
24 -0.0291455014823332
25 -0.0292260385024021
26 -0.0291358572163491
27 -0.02890301416129
28 -0.0285853193938106
29 -0.0282319959616122
30 -0.027863470647441
31 -0.0274684808739583
32 -0.0271418455900014
33 -0.0267705750409233
34 -0.0263968062629889
35 -0.0263076478048991
36 -0.0263666760065342
37 -0.0267714354148567
38 -0.0283094177742464
39 -0.0332531482503744
40 -0.043567354024789
41 -0.0574458639753863
42 -0.0716542358024728
43 -0.0834238464767099
44 -0.0927919317573034
45 -0.0997374831623783
46 -0.102905754929984
47 -0.102861673306332
48 -0.10020808463887
49 -0.0956300408399862
50 -0.0897988596639672
51 -0.0833217229203651
52 -0.0767053581694146
53 -0.0703102158739812
54 -0.0642847965787809
55 -0.0585301173813735
56 -0.0528469276980515
57 -0.0472815098838064
58 -0.0422482252581508
59 -0.0385436016618887
60 -0.0368489212811114
61 -0.0365706315261273
62 -0.037580945112252
63 -0.0391677320886676
64 -0.041510590006467
65 -0.044229412907095
66 -0.0473645985423046
67 -0.0507565629172217
68 -0.0542864176846642
69 -0.0573053679991657
70 -0.0585605003969347
71 -0.0584608956618595
72 -0.0570463841276476
73 -0.0540653974552503
74 -0.0494023926967773
75 -0.0430869803501732
76 -0.0356978615537769
77 -0.0287148181416663
78 -0.0250576399095042
79 -0.0281268547631317
80 -0.0373467987806633
81 -0.048316899348233
82 -0.0565388469929582
83 -0.0627982042703858
84 -0.0664353130216837
85 -0.0674394850018949
86 -0.0662690327152125
87 -0.0635020287757591
88 -0.0596869776874773
89 -0.0552789727829659
90 -0.050628087536924
91 -0.0460163767883255
92 -0.0417641720559869
93 -0.0386491666547687
94 -0.0368824522764458
95 -0.03628042351789
96 -0.0364165243046882
97 -0.0372528747073351
98 -0.0387642966373405
99 -0.04063203399685
100 -0.0431420105694704
101 -0.0459990219345554
102 -0.0492037800066156
103 -0.0526194542528908
104 -0.056128305149159
105 -0.0596177951063892
106 -0.0629878420446468
107 -0.0661550338226
108 -0.0673512792350421
109 -0.0670400340223574
110 -0.0656573714191973
111 -0.0634247258562501
112 -0.060513648185853
113 -0.0571194831585951
114 -0.0534798780034986
115 -0.049850360654413
116 -0.0464569876541403
117 -0.0434427075313144
118 -0.0408299554383798
119 -0.0385198455143254
120 -0.0365756757089053
121 -0.0352125858427326
122 -0.0344576780049306
123 -0.0342881239891044
124 -0.0344977376981097
125 -0.0354066455402822
126 -0.0371350371830519
127 -0.0391211296716589
128 -0.0417571350615011
129 -0.0449656228475863
130 -0.0486291669958532
131 -0.052556102269611
132 -0.056513320288917
133 -0.0602742423523317
134 -0.0636824393657442
135 -0.0666635607673887
136 -0.0693531253602466
137 -0.0716389815910383
138 -0.0733676178552098
139 -0.0745038739175654
140 -0.075078339475819
141 -0.0751756423842225
142 -0.0749190294692212
143 -0.0744519563016186
144 -0.0739189200394885
145 -0.0734478319695158
146 -0.0731359079774312
147 -0.0733268639305242
148 -0.0737327036349869
149 -0.0743239983125665
150 -0.0750216256535827
151 -0.075722408522668
152 -0.0763128725113926
153 -0.0766771259898036
154 -0.0766996963895976
155 -0.0762733501543136
156 -0.0753219761796511
157 -0.0738038934106529
158 -0.0709418754874207
159 -0.0676518429620527
160 -0.063988082754094
161 -0.0600905380936356
162 -0.0561700588109222
163 -0.0524007066673371
164 -0.0489168506223283
165 -0.0458694945638509
166 -0.0433392579932264
167 -0.0413304662806797
168 -0.0398271606564342
169 -0.0386713911214933
170 -0.0376595394498724
171 -0.0366917954210213
172 -0.0347222639644067
173 -0.0312843238818745
174 -0.0269642272683526
175 -0.0245511916024763
176 -0.0270935432734869
177 -0.038969683977006
178 -0.0581838443458067
179 -0.0709769926132351
180 -0.0787370031525141
181 -0.0765314618127064
182 -0.0868770093224533
183 -0.0962191083342283
184 -0.0950173918509378
185 -0.0917167205435323
186 -0.087312619104942
187 -0.0822639299002261
188 -0.0769651974533982
189 -0.0717056112699384
190 -0.0666300237529267
191 -0.0617268796606367
192 -0.0567717060591149
193 -0.0520421589027737
194 -0.049660981785588
195 -0.0491264132472189
196 -0.0501853849660991
197 -0.0524219337156964
198 -0.0554086635231443
199 -0.0587858563819528
200 -0.0622773473184433
201 -0.0656814219921704
202 -0.0671931013085907
203 -0.0670536082022601
204 -0.0648025973081274
205 -0.0618432052568316
206 -0.0562220063339947
207 -0.0525879957608817
208 -0.0489587135806082
209 -0.0454771453285137
210 -0.0423526023268979
211 -0.0396370594152262
212 -0.0367090842281521
213 -0.0341233758251089
214 -0.0308490215627075
215 -0.0280671380941406
216 -0.0256412611864305
217 -0.0247393901715656
218 -0.0256472232847633
219 -0.0287018915624491
220 -0.0341684345923348
221 -0.0419115723649597
222 -0.0505277287208694
223 -0.0586039452599985
224 -0.0649176201462596
225 -0.0685951501214657
226 -0.0709300600619489
227 -0.0706557293613004
228 -0.0692707857937027
229 -0.0665436419077712
230 -0.0642784717880238
231 -0.061063395085055
232 -0.0561958609393935
233 -0.0508051578369357
234 -0.0444625618195216
235 -0.0369880706063319
236 -0.0301752136474569
237 -0.0261884176844867
238 -0.026813579613721
239 -0.0322711539713965
240 -0.0398014610730033
241 -0.0444458300093475
242 -0.0465963216414593
243 -0.0479433436063676
244 -0.047998084337082
245 -0.046866990072683
246 -0.0453254365285722
247 -0.0443040349197361
248 -0.044288431288025
249 -0.0453907684561261
250 -0.0473368243830159
251 -0.04992718056456
252 -0.052958838508163
253 -0.0562425581772543
254 -0.0596135420233841
255 -0.0629344763012909
256 -0.0660957627799679
257 -0.0689206780240996
258 -0.07010884457005
259 -0.0701542044339507
260 -0.0692995889740562
261 -0.0677122254175853
262 -0.0655541823817563
263 -0.0630234394857874
264 -0.0603531981199603
265 -0.0577372616017344
266 -0.0549390173400206
267 -0.0517962040601434
268 -0.0478445472427953
269 -0.0436321876644867
270 -0.0392173137016154
271 -0.0343544780748393
272 -0.0300390948126599
273 -0.0264992585966262
274 -0.0244939379146891
275 -0.0243863950572876
276 -0.0259777546008029
277 -0.0285322201070324
278 -0.0311010933060714
279 -0.032829736901383
280 -0.0332121485506187
281 -0.0321952265000687
282 -0.0301549797926293
283 -0.0274558729675349
284 -0.0253615432242613
285 -0.0246242387063123
286 -0.0253260765063645
287 -0.0270577535589975
288 -0.0290061644606445
289 -0.0306392374793156
290 -0.0316512371534921
291 -0.0320063296166655
292 -0.0323710324932156
293 -0.0321974250965944
294 -0.0321581117341214
295 -0.0335179968484161
296 -0.0352648637180395
297 -0.0371684334938553
298 -0.0396149656916336
299 -0.0423231337001022
300 -0.0452690067117447
301 -0.0478485198709033
302 -0.0501982525780384
303 -0.0526379728208153
304 -0.055454011754493
305 -0.0587623058240236
306 -0.0625528146462071
307 -0.0668231098002363
308 -0.0707987802755761
309 -0.0746924023538114
310 -0.0783122659322109
311 -0.0809346459226057
312 -0.0827171617284903
313 -0.0835526370770041
314 -0.0836648510608429
315 -0.082548541998603
316 -0.0805585214369953
317 -0.0785880913576089
318 -0.0757216095847881
319 -0.0729125949519212
320 -0.06950454289393
321 -0.0658210317084675
322 -0.0626283381293318
323 -0.0595949330114407
324 -0.0572660293161222
325 -0.0556310623105909
326 -0.054366127701917
327 -0.0536646701255732
328 -0.0532132229076696
329 -0.0530786984322487
330 -0.0530031200546968
331 -0.0530148691739534
332 -0.0530193158768459
333 -0.0528320917149667
334 -0.0525388315224653
335 -0.0520010643222175
336 -0.0513690054425147
337 -0.0505238590573627
338 -0.0496570978148716
339 -0.0486303586343531
340 -0.0476578137649835
341 -0.0465691608425094
342 -0.0453853999356202
343 -0.0441348244758855
344 -0.0430333111216075
345 -0.0419172385399933
346 -0.0407985898704855
347 -0.0396915215476663
348 -0.0386120714168032
349 -0.0375733700328502
350 -0.0365761417866275
351 -0.0355940518441349
352 -0.0345912790676661
353 -0.0335029261288371
354 -0.0322298046180021
355 -0.0307742665238551
356 -0.0293313730234468
357 -0.0282972271722009
358 -0.0281254264655164
359 -0.0291418451082159
360 -0.0322330981870813
361 -0.039327177392189
362 -0.0503598536972136
363 -0.0665543246378935
364 -0.0854655548900247
365 -0.103397465426273
366 -0.117355271351432
367 -0.126597957196815
368 -0.131391203340224
369 -0.132048406205617
370 -0.129242899705922
371 -0.123774460255727
372 -0.116448470887232
373 -0.108018776804151
374 -0.0991638768211962
375 -0.0904788168911337
376 -0.0824691067543706
377 -0.0755311297615864
378 -0.0698943357111521
379 -0.0654143251240948
380 -0.0614682119752121
381 -0.0580325085006972
382 -0.0557163605968753
383 -0.054753002163018
384 -0.0555478591100302
385 -0.0579188679493856
386 -0.0612865316434759
387 -0.0633743162452882
388 -0.0643866249584311
389 -0.0639674953689693
390 -0.0639872087814437
391 -0.0618821520408164
392 -0.0653101924309003
393 -0.0699566262535791
394 -0.0753378810795557
395 -0.0769147003400226
396 -0.0760781734122167
397 -0.0742604792897679
398 -0.0716206509596395
399 -0.0683485908787085
};
\addlegendentry{true}

\nextgroupplot[
height=\fheight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
xmin=0, xmax=400,
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathbf{e}_5\) (error in \(\displaystyle v_y\))},
ymin=-0.273886455244493, ymax=0.374195488163167,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5},
yticklabels={\(\displaystyle -0.50\),\(\displaystyle -0.25\),\(\displaystyle 0.00\),\(\displaystyle 0.25\),\(\displaystyle 0.50\)}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-0.0379654702854731)
--(axis cs:0,0.0152596832473364)
--(axis cs:1,0.0159600127333666)
--(axis cs:2,0.00821263058204128)
--(axis cs:3,0.0107601156307961)
--(axis cs:4,0.0095508875324914)
--(axis cs:5,0.00681849442376703)
--(axis cs:6,0.00715103632300502)
--(axis cs:7,0.00824820629634083)
--(axis cs:8,0.00839521200464514)
--(axis cs:9,0.00606041738046274)
--(axis cs:10,0.00378521144079107)
--(axis cs:11,0.00144276091241151)
--(axis cs:12,-0.00191624642480106)
--(axis cs:13,-0.00420120843868048)
--(axis cs:14,-0.00672355840447524)
--(axis cs:15,-0.00905089664045884)
--(axis cs:16,-0.0173523970053839)
--(axis cs:17,-0.0173626586063076)
--(axis cs:18,-0.0227862666400242)
--(axis cs:19,-0.0209668673495252)
--(axis cs:20,-0.0224429479080297)
--(axis cs:21,-0.0186903464151346)
--(axis cs:22,-0.0174034153437633)
--(axis cs:23,-0.0145276480010164)
--(axis cs:24,-0.0109081103102938)
--(axis cs:25,-0.00597957489052699)
--(axis cs:26,-0.00256657591655151)
--(axis cs:27,0.0008505009206646)
--(axis cs:28,0.00368412387571151)
--(axis cs:29,0.00595697395468237)
--(axis cs:30,0.00832026080265333)
--(axis cs:31,0.011552503451653)
--(axis cs:32,0.0112592873928388)
--(axis cs:33,0.0170856129522962)
--(axis cs:34,0.0219094760196761)
--(axis cs:35,0.0168234319942723)
--(axis cs:36,0.0080546240866777)
--(axis cs:37,-0.0152620874065875)
--(axis cs:38,-0.058123319206655)
--(axis cs:39,-0.117226095121396)
--(axis cs:40,-0.162882785803713)
--(axis cs:41,-0.163473850929665)
--(axis cs:42,-0.127714981940524)
--(axis cs:43,-0.0807083890220013)
--(axis cs:44,-0.0660268763059143)
--(axis cs:45,-0.0381922358889881)
--(axis cs:46,-0.0115385570519999)
--(axis cs:47,0.0133430123307957)
--(axis cs:48,0.0343184541703808)
--(axis cs:49,0.0511990742342901)
--(axis cs:50,0.0648428873822346)
--(axis cs:51,0.0758891640788703)
--(axis cs:52,0.0837579006962641)
--(axis cs:53,0.0865884285984215)
--(axis cs:54,0.082370766416787)
--(axis cs:55,0.0710050615016453)
--(axis cs:56,0.0553677354406445)
--(axis cs:57,0.0399099452823436)
--(axis cs:58,0.0248891638877956)
--(axis cs:59,0.00480170681017358)
--(axis cs:60,-0.00639205009679101)
--(axis cs:61,-0.0203720185565561)
--(axis cs:62,-0.0245703756194808)
--(axis cs:63,-0.0322631086182701)
--(axis cs:64,-0.0350597657604625)
--(axis cs:65,-0.0390267363111632)
--(axis cs:66,-0.0414436999952685)
--(axis cs:67,-0.0431421734930265)
--(axis cs:68,-0.0441640312064869)
--(axis cs:69,-0.0409898155143947)
--(axis cs:70,-0.0286032741591553)
--(axis cs:71,-0.0177860599904098)
--(axis cs:72,-0.00700275348447876)
--(axis cs:73,0.00613378520024401)
--(axis cs:74,0.021690961951531)
--(axis cs:75,0.0407750761652336)
--(axis cs:76,0.064542641221848)
--(axis cs:77,0.0932094651407823)
--(axis cs:78,0.135234984147209)
--(axis cs:79,0.142518922574901)
--(axis cs:80,0.130674389177156)
--(axis cs:81,0.0995341408391719)
--(axis cs:82,0.0570776762655283)
--(axis cs:83,0.0369465959787689)
--(axis cs:84,0.0192953950061395)
--(axis cs:85,0.00251298432609224)
--(axis cs:86,-0.0119053815541458)
--(axis cs:87,-0.0231822889973911)
--(axis cs:88,-0.0304546255725125)
--(axis cs:89,-0.0333699133990475)
--(axis cs:90,-0.0322473952356972)
--(axis cs:91,-0.0282060783567755)
--(axis cs:92,-0.0173805400868641)
--(axis cs:93,-0.00567942281350441)
--(axis cs:94,0.00514061374487724)
--(axis cs:95,0.0105546262890325)
--(axis cs:96,0.0168909797441968)
--(axis cs:97,0.0250402744652175)
--(axis cs:98,0.0270364957925567)
--(axis cs:99,0.0343804821857353)
--(axis cs:100,0.0371633452395611)
--(axis cs:101,0.040452177293706)
--(axis cs:102,0.0425103901429739)
--(axis cs:103,0.0437659024163749)
--(axis cs:104,0.0448930335744807)
--(axis cs:105,0.0448952363183123)
--(axis cs:106,0.044723295643722)
--(axis cs:107,0.0438338391705491)
--(axis cs:108,0.0296667563551275)
--(axis cs:109,0.0179246476951834)
--(axis cs:110,0.00934031927389299)
--(axis cs:111,0.00242216035608819)
--(axis cs:112,-0.00330827977731602)
--(axis cs:113,-0.0083446097291133)
--(axis cs:114,-0.0124589460555195)
--(axis cs:115,-0.0156161498599561)
--(axis cs:116,-0.0176884399686981)
--(axis cs:117,-0.0185602007809191)
--(axis cs:118,-0.0188202784131339)
--(axis cs:119,-0.0193194851360452)
--(axis cs:120,-0.0180501579312106)
--(axis cs:121,-0.0126627248542598)
--(axis cs:122,-0.00631147007590542)
--(axis cs:123,0.00160556124653593)
--(axis cs:124,0.00650312664163299)
--(axis cs:125,0.0174791343708552)
--(axis cs:126,0.0289660233105884)
--(axis cs:127,0.0275366158982814)
--(axis cs:128,0.0351335745417116)
--(axis cs:129,0.0398891511775766)
--(axis cs:130,0.0424584787775543)
--(axis cs:131,0.0430844317466565)
--(axis cs:132,0.0426158419620186)
--(axis cs:133,0.0418085803117448)
--(axis cs:134,0.0414528871095705)
--(axis cs:135,0.0410254255294242)
--(axis cs:136,0.0387032002327024)
--(axis cs:137,0.0350229304359975)
--(axis cs:138,0.0308258709806353)
--(axis cs:139,0.0264425343766593)
--(axis cs:140,0.0223605275025671)
--(axis cs:141,0.0187108738429502)
--(axis cs:142,0.0157873898894302)
--(axis cs:143,0.0136204684788186)
--(axis cs:144,0.012215379581967)
--(axis cs:145,0.0116529134114523)
--(axis cs:146,0.011808445677156)
--(axis cs:147,0.0157341103849514)
--(axis cs:148,0.0161770097768506)
--(axis cs:149,0.0168934941769103)
--(axis cs:150,0.017297943931571)
--(axis cs:151,0.0170442744384982)
--(axis cs:152,0.0160027059982332)
--(axis cs:153,0.0139644697154348)
--(axis cs:154,0.0109702149341067)
--(axis cs:155,0.00698917710541889)
--(axis cs:156,0.0023105987417209)
--(axis cs:157,-0.00271247946460405)
--(axis cs:158,-0.0166826006924714)
--(axis cs:159,-0.0190228169405443)
--(axis cs:160,-0.0220956638904603)
--(axis cs:161,-0.0252395525602576)
--(axis cs:162,-0.0279021965459936)
--(axis cs:163,-0.0300999911305353)
--(axis cs:164,-0.0318228671986328)
--(axis cs:165,-0.0317573201763429)
--(axis cs:166,-0.029869842549388)
--(axis cs:167,-0.0266548715424948)
--(axis cs:168,-0.0218524821688598)
--(axis cs:169,-0.0179756558905605)
--(axis cs:170,-0.0171921139543178)
--(axis cs:171,-0.0209808325662371)
--(axis cs:172,-0.0364747256985167)
--(axis cs:173,-0.0625404079726334)
--(axis cs:174,-0.102770179347871)
--(axis cs:175,-0.152703463514588)
--(axis cs:176,-0.159843002736328)
--(axis cs:177,-0.202764117965444)
--(axis cs:178,-0.211459232778172)
--(axis cs:179,-0.0781940591531039)
--(axis cs:180,-0.024916957194079)
--(axis cs:181,0.050526550241438)
--(axis cs:182,-0.119919562294348)
--(axis cs:183,-0.085818062745748)
--(axis cs:184,0.0286203897505405)
--(axis cs:185,0.0471782170548809)
--(axis cs:186,0.057545192449118)
--(axis cs:187,0.0658520668478115)
--(axis cs:188,0.0718652526067498)
--(axis cs:189,0.0745639155335791)
--(axis cs:190,0.0726991757471546)
--(axis cs:191,0.0658551380639461)
--(axis cs:192,0.0486476259096381)
--(axis cs:193,0.0125992031260427)
--(axis cs:194,-0.00724964423984416)
--(axis cs:195,-0.0219795948793707)
--(axis cs:196,-0.0320487122257923)
--(axis cs:197,-0.0384682715603316)
--(axis cs:198,-0.0422789151395294)
--(axis cs:199,-0.0442770624173086)
--(axis cs:200,-0.0449234734524001)
--(axis cs:201,-0.0445994604512032)
--(axis cs:202,-0.0307574189461432)
--(axis cs:203,-0.0180300030504798)
--(axis cs:204,-0.00132552034983997)
--(axis cs:205,0.00411275183661732)
--(axis cs:206,0.0271992720277945)
--(axis cs:207,0.00973668560857731)
--(axis cs:208,0.0144517848536006)
--(axis cs:209,0.019412567032645)
--(axis cs:210,0.0220135642986803)
--(axis cs:211,0.0228291809380357)
--(axis cs:212,0.0301793695061363)
--(axis cs:213,0.0297764047523723)
--(axis cs:214,0.0489322164011799)
--(axis cs:215,0.0512481997543222)
--(axis cs:216,0.0798966010848064)
--(axis cs:217,0.0560408624337141)
--(axis cs:218,0.0782905517908858)
--(axis cs:219,0.0911610569697753)
--(axis cs:220,0.0970042962239184)
--(axis cs:221,0.0989134518656292)
--(axis cs:222,0.0886556996611697)
--(axis cs:223,0.0716309619277977)
--(axis cs:224,0.050200634728419)
--(axis cs:225,0.0261981751667264)
--(axis cs:226,0.0172437790533244)
--(axis cs:227,-0.00389980205287203)
--(axis cs:228,-0.00758329891755015)
--(axis cs:229,-0.0166644456430067)
--(axis cs:230,-0.0107070332113339)
--(axis cs:231,-0.0184031563255432)
--(axis cs:232,-0.0307494265029626)
--(axis cs:233,-0.0368763898398686)
--(axis cs:234,-0.0503199380961576)
--(axis cs:235,-0.0644699475759495)
--(axis cs:236,-0.0811852670933711)
--(axis cs:237,-0.0936880552293973)
--(axis cs:238,-0.0922841291270881)
--(axis cs:239,-0.0890320193223005)
--(axis cs:240,-0.0740037482099524)
--(axis cs:241,-0.0393952923413201)
--(axis cs:242,-0.0143908565004967)
--(axis cs:243,-0.00403703127985872)
--(axis cs:244,0.00560294769841448)
--(axis cs:245,0.00739489961244739)
--(axis cs:246,3.64364027525123e-05)
--(axis cs:247,-0.0112919173772658)
--(axis cs:248,-0.0225993198505336)
--(axis cs:249,-0.0298342889763655)
--(axis cs:250,-0.0351600089525184)
--(axis cs:251,-0.0389925158805508)
--(axis cs:252,-0.0415702504156844)
--(axis cs:253,-0.0431046583232649)
--(axis cs:254,-0.0437132877309968)
--(axis cs:255,-0.0436090805787526)
--(axis cs:256,-0.0429381650993558)
--(axis cs:257,-0.0411085250516589)
--(axis cs:258,-0.0290476417923447)
--(axis cs:259,-0.0202733766013548)
--(axis cs:260,-0.0132371792146947)
--(axis cs:261,-0.00732443961468065)
--(axis cs:262,-0.0023421389530954)
--(axis cs:263,0.00159779163009608)
--(axis cs:264,0.00430545799367193)
--(axis cs:265,0.00604324455163119)
--(axis cs:266,0.0105000202137081)
--(axis cs:267,0.0165576081625674)
--(axis cs:268,0.0274168180646889)
--(axis cs:269,0.0330210578785585)
--(axis cs:270,0.0415576552169857)
--(axis cs:271,0.0540861395192858)
--(axis cs:272,0.0614795026473228)
--(axis cs:273,0.0719704034747749)
--(axis cs:274,0.0780146811516477)
--(axis cs:275,0.0794874996620038)
--(axis cs:276,0.0752807506177573)
--(axis cs:277,0.0649045061382719)
--(axis cs:278,0.0501886641227567)
--(axis cs:279,0.0318052514245382)
--(axis cs:280,0.01165668860897)
--(axis cs:281,-0.00823153531853609)
--(axis cs:282,-0.0267915594306033)
--(axis cs:283,-0.0561901621076589)
--(axis cs:284,-0.0625075793982867)
--(axis cs:285,-0.0656543055126058)
--(axis cs:286,-0.0637202980862169)
--(axis cs:287,-0.0659383045105434)
--(axis cs:288,-0.0529129039759066)
--(axis cs:289,-0.0391664882413404)
--(axis cs:290,-0.0262581758747849)
--(axis cs:291,-0.014461376538474)
--(axis cs:292,-0.0180768440718619)
--(axis cs:293,0.00176577899918818)
--(axis cs:294,-0.00187126312500777)
--(axis cs:295,-0.0319841216497227)
--(axis cs:296,-0.026937470908608)
--(axis cs:297,-0.0252246658361229)
--(axis cs:298,-0.0336015026334635)
--(axis cs:299,-0.0332788671275998)
--(axis cs:300,-0.0323286596753773)
--(axis cs:301,-0.0195694376350263)
--(axis cs:302,-0.0118797121011072)
--(axis cs:303,-0.0078375147426083)
--(axis cs:304,-0.00382073409514075)
--(axis cs:305,0.00259557135314444)
--(axis cs:306,0.0115600978827828)
--(axis cs:307,0.0219777997360226)
--(axis cs:308,0.0489292169845352)
--(axis cs:309,0.0648986212570411)
--(axis cs:310,0.0839737851689405)
--(axis cs:311,0.116168994434541)
--(axis cs:312,0.13375861405491)
--(axis cs:313,0.1491104037669)
--(axis cs:314,0.165952604296046)
--(axis cs:315,0.176196494362084)
--(axis cs:316,0.187471876583321)
--(axis cs:317,0.181567185221713)
--(axis cs:318,0.185986393974712)
--(axis cs:319,0.173355943395794)
--(axis cs:320,0.170234545304718)
--(axis cs:321,0.160169817695219)
--(axis cs:322,0.140141033340335)
--(axis cs:323,0.128123790568019)
--(axis cs:324,0.109224213790756)
--(axis cs:325,0.0929891288020801)
--(axis cs:326,0.0821221308073677)
--(axis cs:327,0.0677981303523982)
--(axis cs:328,0.0589873408548588)
--(axis cs:329,0.0492052253365023)
--(axis cs:330,0.044415398756141)
--(axis cs:331,0.039577185811263)
--(axis cs:332,0.0372851585642218)
--(axis cs:333,0.0385086540681989)
--(axis cs:334,0.0384940119223427)
--(axis cs:335,0.0414505327129393)
--(axis cs:336,0.0420961904093195)
--(axis cs:337,0.0454016455959067)
--(axis cs:338,0.0453891526729384)
--(axis cs:339,0.0481769772503621)
--(axis cs:340,0.0468002338381918)
--(axis cs:341,0.0487145550995731)
--(axis cs:342,0.0492526328316127)
--(axis cs:343,0.0489855293044342)
--(axis cs:344,0.0451384125218885)
--(axis cs:345,0.0452938823956801)
--(axis cs:346,0.0443767515241851)
--(axis cs:347,0.0429867120606418)
--(axis cs:348,0.0414038161263934)
--(axis cs:349,0.0397973293677387)
--(axis cs:350,0.0383910125792331)
--(axis cs:351,0.0376517499548837)
--(axis cs:352,0.037651393896142)
--(axis cs:353,0.0391811546769281)
--(axis cs:354,0.0433882649241339)
--(axis cs:355,0.0483468555221001)
--(axis cs:356,0.0502170345330342)
--(axis cs:357,0.0430513406792797)
--(axis cs:358,0.0231968853743)
--(axis cs:359,-0.00612135258614184)
--(axis cs:360,-0.0625897258042295)
--(axis cs:361,-0.135570040029156)
--(axis cs:362,-0.160802765758128)
--(axis cs:363,-0.180836511041716)
--(axis cs:364,-0.153376093554652)
--(axis cs:365,-0.081806724150269)
--(axis cs:366,0.0193415611628277)
--(axis cs:367,0.119415948420791)
--(axis cs:368,0.207327574010216)
--(axis cs:369,0.279914803175394)
--(axis cs:370,0.326781350689092)
--(axis cs:371,0.344737218008274)
--(axis cs:372,0.336428352385247)
--(axis cs:373,0.308507225234012)
--(axis cs:374,0.269837667806584)
--(axis cs:375,0.229511699902819)
--(axis cs:376,0.194551300920814)
--(axis cs:377,0.16778638247441)
--(axis cs:378,0.147118405710481)
--(axis cs:379,0.124627024639358)
--(axis cs:380,0.0878804087129854)
--(axis cs:381,0.0455297783235745)
--(axis cs:382,0.0141113364628846)
--(axis cs:383,-0.0109479717040173)
--(axis cs:384,-0.0286160470951652)
--(axis cs:385,-0.0396786987860963)
--(axis cs:386,-0.0454489267613486)
--(axis cs:387,-0.0343496368838983)
--(axis cs:388,-0.0249955354450577)
--(axis cs:389,-0.0136519107171515)
--(axis cs:390,-0.0187770951470674)
--(axis cs:391,-0.00157872936388113)
--(axis cs:392,-0.0500840916384013)
--(axis cs:393,-0.0574887116193298)
--(axis cs:394,-0.0359447203775803)
--(axis cs:395,-0.00204547660355188)
--(axis cs:396,0.018296932980532)
--(axis cs:397,0.0268722386624213)
--(axis cs:398,0.0346392078115136)
--(axis cs:399,0.0406081002405512)
--(axis cs:399,0.03656006949203)
--(axis cs:399,0.03656006949203)
--(axis cs:398,0.0300140649741391)
--(axis cs:397,0.0215802369970861)
--(axis cs:396,0.0123356224819273)
--(axis cs:395,-0.00840377668931006)
--(axis cs:394,-0.0427251790662519)
--(axis cs:393,-0.0664714394559956)
--(axis cs:392,-0.0582525323704324)
--(axis cs:391,-0.00789055445067369)
--(axis cs:390,-0.0242470146185111)
--(axis cs:389,-0.0182177933383836)
--(axis cs:388,-0.0286888971953056)
--(axis cs:387,-0.0373576308921295)
--(axis cs:386,-0.0479241322869843)
--(axis cs:385,-0.0418395166599785)
--(axis cs:384,-0.0308114380502334)
--(axis cs:383,-0.0137900731236365)
--(axis cs:382,0.010092429304752)
--(axis cs:381,0.0389421503912499)
--(axis cs:380,0.0765177196894866)
--(axis cs:379,0.101937406437882)
--(axis cs:378,0.103980274191006)
--(axis cs:377,0.0920188376785561)
--(axis cs:376,0.0729341798862022)
--(axis cs:375,0.0514535447556338)
--(axis cs:374,0.0309055650513802)
--(axis cs:373,0.0126209015223527)
--(axis cs:372,-0.00378552462458395)
--(axis cs:371,-0.0198523377835833)
--(axis cs:370,-0.0377074974658319)
--(axis cs:369,-0.0593899419494277)
--(axis cs:368,-0.0857871429809515)
--(axis cs:367,-0.115287173662384)
--(axis cs:366,-0.155554924234244)
--(axis cs:365,-0.205446130455304)
--(axis cs:364,-0.24018764049127)
--(axis cs:363,-0.244428185089599)
--(axis cs:362,-0.211092776182047)
--(axis cs:361,-0.179803679771814)
--(axis cs:360,-0.101506942166279)
--(axis cs:359,-0.0390601000920697)
--(axis cs:358,-0.00594214247106667)
--(axis cs:357,0.0134812843835541)
--(axis cs:356,0.0186160189709884)
--(axis cs:355,0.0143322767880149)
--(axis cs:354,0.00696592030553201)
--(axis cs:353,0.000533506668409928)
--(axis cs:352,-0.00304457703649606)
--(axis cs:351,-0.0050465780155592)
--(axis cs:350,-0.00632836199840708)
--(axis cs:349,-0.00698787978089341)
--(axis cs:348,-0.00751755777378089)
--(axis cs:347,-0.00816198949571171)
--(axis cs:346,-0.00908530892296813)
--(axis cs:345,-0.0105286132980712)
--(axis cs:344,-0.0129450278790963)
--(axis cs:343,-0.0111344766695327)
--(axis cs:342,-0.0129725713989967)
--(axis cs:341,-0.015407483364311)
--(axis cs:340,-0.0188435967359061)
--(axis cs:339,-0.0184612138413873)
--(axis cs:338,-0.0218815271219336)
--(axis cs:337,-0.0218628351128724)
--(axis cs:336,-0.0247732872153082)
--(axis cs:335,-0.0245746504578298)
--(axis cs:334,-0.0266242093519435)
--(axis cs:333,-0.0257729382215827)
--(axis cs:332,-0.0266785707704567)
--(axis cs:331,-0.0247746129369356)
--(axis cs:330,-0.0215407602023092)
--(axis cs:329,-0.019907525562819)
--(axis cs:328,-0.0150412305850305)
--(axis cs:327,-0.0132481300651593)
--(axis cs:326,-0.00802684817796359)
--(axis cs:325,-0.0083630553742306)
--(axis cs:324,-0.00482860995632627)
--(axis cs:323,-0.000257070200301635)
--(axis cs:322,-0.00355711292032547)
--(axis cs:321,0.000690863918606247)
--(axis cs:320,-0.00517998549833519)
--(axis cs:319,-0.0160958663830699)
--(axis cs:318,-0.0155566619211562)
--(axis cs:317,-0.0292408940832543)
--(axis cs:316,-0.0293115840172914)
--(axis cs:315,-0.0430283955152087)
--(axis cs:314,-0.0521811823348954)
--(axis cs:313,-0.0633873024543854)
--(axis cs:312,-0.0698280015490329)
--(axis cs:311,-0.0750619374077458)
--(axis cs:310,-0.0906134151481517)
--(axis cs:309,-0.0914648102120282)
--(axis cs:308,-0.0896138663793815)
--(axis cs:307,-0.0994148435772928)
--(axis cs:306,-0.0939850371282703)
--(axis cs:305,-0.0888807780424097)
--(axis cs:304,-0.082369581836332)
--(axis cs:303,-0.0744535921943785)
--(axis cs:302,-0.0678943998211411)
--(axis cs:301,-0.0666825895404369)
--(axis cs:300,-0.0721428016949858)
--(axis cs:299,-0.0669422745943892)
--(axis cs:298,-0.0627757201377297)
--(axis cs:297,-0.0512329322568656)
--(axis cs:296,-0.0512062884587726)
--(axis cs:295,-0.0546408498977866)
--(axis cs:294,-0.0214569412615176)
--(axis cs:293,-0.0159833937306024)
--(axis cs:292,-0.0341133269032623)
--(axis cs:291,-0.0274437086118763)
--(axis cs:290,-0.0366735474543763)
--(axis cs:289,-0.0472967216828375)
--(axis cs:288,-0.0591850414170648)
--(axis cs:287,-0.0707330926053943)
--(axis cs:286,-0.0672707662335364)
--(axis cs:285,-0.0684668164332106)
--(axis cs:284,-0.0647754470166017)
--(axis cs:283,-0.0579512060062443)
--(axis cs:282,-0.0283014550246267)
--(axis cs:281,-0.00969286384465025)
--(axis cs:280,0.0102302766852324)
--(axis cs:279,0.030136726556613)
--(axis cs:278,0.0483462787105414)
--(axis cs:277,0.0626607577496934)
--(axis cs:276,0.0727192777653139)
--(axis cs:275,0.0766811061869769)
--(axis cs:274,0.075086776234369)
--(axis cs:273,0.0687484860068545)
--(axis cs:272,0.0578333579469721)
--(axis cs:271,0.0495794952159166)
--(axis cs:270,0.0366198155730011)
--(axis cs:269,0.0271558031263445)
--(axis cs:268,0.0209311148461349)
--(axis cs:267,0.00951772590418203)
--(axis cs:266,0.00301127681270941)
--(axis cs:265,-0.00171245447851568)
--(axis cs:264,-0.00352406041416788)
--(axis cs:263,-0.00608578731920384)
--(axis cs:262,-0.00967249980600646)
--(axis cs:261,-0.0140815718012406)
--(axis cs:260,-0.0192463006617097)
--(axis cs:259,-0.0254749339110378)
--(axis cs:258,-0.0334685991990738)
--(axis cs:257,-0.0448223611322201)
--(axis cs:256,-0.0459404950306709)
--(axis cs:255,-0.0459762653945412)
--(axis cs:254,-0.0456449854220529)
--(axis cs:253,-0.0448851519289186)
--(axis cs:252,-0.0436016484518246)
--(axis cs:251,-0.0414833933723337)
--(axis cs:250,-0.0381996141318513)
--(axis cs:249,-0.0334038503291873)
--(axis cs:248,-0.0267298737776146)
--(axis cs:247,-0.0155316474094447)
--(axis cs:246,-0.00426930620491576)
--(axis cs:245,0.00259985855887037)
--(axis cs:244,0.000364573636757232)
--(axis cs:243,-0.00912765744462801)
--(axis cs:242,-0.0193087097388182)
--(axis cs:241,-0.0442554282522882)
--(axis cs:240,-0.0789632546508938)
--(axis cs:239,-0.093382427003339)
--(axis cs:238,-0.0955922441919816)
--(axis cs:237,-0.096317868801362)
--(axis cs:236,-0.0829824344966271)
--(axis cs:235,-0.065508709957555)
--(axis cs:234,-0.0510737452029031)
--(axis cs:233,-0.0377108525976593)
--(axis cs:232,-0.0316213571381459)
--(axis cs:231,-0.0194552223325998)
--(axis cs:230,-0.0120195892158595)
--(axis cs:229,-0.0182089465107331)
--(axis cs:228,-0.00904813072143408)
--(axis cs:227,-0.0056129519434489)
--(axis cs:226,0.0157213624987095)
--(axis cs:225,0.0249426568929947)
--(axis cs:224,0.049018647503358)
--(axis cs:223,0.0705558627124935)
--(axis cs:222,0.0876663716904134)
--(axis cs:221,0.0976405020694765)
--(axis cs:220,0.0955104131003973)
--(axis cs:219,0.0890658169106797)
--(axis cs:218,0.07565928458721)
--(axis cs:217,0.0534259312750512)
--(axis cs:216,0.0769262285500511)
--(axis cs:215,0.0484202338400451)
--(axis cs:214,0.0459996698154651)
--(axis cs:213,0.0266734037204311)
--(axis cs:212,0.0266798303891814)
--(axis cs:211,0.0187890808514434)
--(axis cs:210,0.0172835308406447)
--(axis cs:209,0.014026941523678)
--(axis cs:208,0.00848347231865532)
--(axis cs:207,0.00352472461907003)
--(axis cs:206,0.0209653815337805)
--(axis cs:205,-0.00164788966955927)
--(axis cs:204,-0.00644353627955893)
--(axis cs:203,-0.0223553274062884)
--(axis cs:202,-0.0343521339855326)
--(axis cs:201,-0.0475084136315129)
--(axis cs:200,-0.0472165219312755)
--(axis cs:199,-0.0461847211322567)
--(axis cs:198,-0.0440903930541397)
--(axis cs:197,-0.0402975396047469)
--(axis cs:196,-0.0340131162451463)
--(axis cs:195,-0.024242316855755)
--(axis cs:194,-0.0100075319979743)
--(axis cs:193,0.00870477633008435)
--(axis cs:192,0.0453364327633946)
--(axis cs:191,0.0613182039730431)
--(axis cs:190,0.0661740623271258)
--(axis cs:189,0.0646284801813469)
--(axis cs:188,0.0567812560747298)
--(axis cs:187,0.0440441402868063)
--(axis cs:186,0.0283346504766797)
--(axis cs:185,0.0113490703589661)
--(axis cs:184,-0.0113001141862692)
--(axis cs:183,-0.12979796343916)
--(axis cs:182,-0.160753075183939)
--(axis cs:181,0.0343062384618866)
--(axis cs:180,-0.0357937638236434)
--(axis cs:179,-0.0889170654741912)
--(axis cs:178,-0.2204913071362)
--(axis cs:177,-0.208099584811712)
--(axis cs:176,-0.162857576218984)
--(axis cs:175,-0.155030201105673)
--(axis cs:174,-0.105321651979316)
--(axis cs:173,-0.065644989418542)
--(axis cs:172,-0.0398755968404368)
--(axis cs:171,-0.0234858784608676)
--(axis cs:170,-0.0183316282152549)
--(axis cs:169,-0.0189804363394893)
--(axis cs:168,-0.0227471733370035)
--(axis cs:167,-0.0272724386264598)
--(axis cs:166,-0.0305087468391164)
--(axis cs:165,-0.0323879003841837)
--(axis cs:164,-0.0327006866367628)
--(axis cs:163,-0.0311637555311433)
--(axis cs:162,-0.0289057634675354)
--(axis cs:161,-0.0264663232313067)
--(axis cs:160,-0.0233795897558125)
--(axis cs:159,-0.0204769638735574)
--(axis cs:158,-0.018324881491398)
--(axis cs:157,-0.00441937929145378)
--(axis cs:156,0.000513440915731221)
--(axis cs:155,0.00507996723578172)
--(axis cs:154,0.00902286907072813)
--(axis cs:153,0.012020244193382)
--(axis cs:152,0.0139670504154876)
--(axis cs:151,0.0150417538126839)
--(axis cs:150,0.0152567301585529)
--(axis cs:149,0.0148707179269902)
--(axis cs:148,0.0141703186915907)
--(axis cs:147,0.0136915446943257)
--(axis cs:146,0.0097887039692389)
--(axis cs:145,0.00973210458711582)
--(axis cs:144,0.0103912681868512)
--(axis cs:143,0.0118193092316296)
--(axis cs:142,0.014134794820099)
--(axis cs:141,0.017252416026331)
--(axis cs:140,0.0209854500193147)
--(axis cs:139,0.0252709905935285)
--(axis cs:138,0.0297124155030475)
--(axis cs:137,0.0340255303876597)
--(axis cs:136,0.0376681176746109)
--(axis cs:135,0.0399122422387383)
--(axis cs:134,0.0402538923474026)
--(axis cs:133,0.0405178337760224)
--(axis cs:132,0.0413343621588143)
--(axis cs:131,0.0417721025974087)
--(axis cs:130,0.0409793558317208)
--(axis cs:129,0.0384395053639844)
--(axis cs:128,0.0337999274013211)
--(axis cs:127,0.026479368897171)
--(axis cs:126,0.0282600850500997)
--(axis cs:125,0.0167368720797134)
--(axis cs:124,0.00592587959904062)
--(axis cs:123,0.000867757070840632)
--(axis cs:122,-0.00631147007590542)
--(axis cs:121,-0.0134035986622166)
--(axis cs:120,-0.0186568436804787)
--(axis cs:119,-0.0200120863114976)
--(axis cs:118,-0.019391418331611)
--(axis cs:117,-0.0190608803061976)
--(axis cs:116,-0.0181034943638156)
--(axis cs:115,-0.0162036817583055)
--(axis cs:114,-0.0131085934487673)
--(axis cs:113,-0.00893725998086006)
--(axis cs:112,-0.00392654202103712)
--(axis cs:111,0.00205919163189732)
--(axis cs:110,0.00891149097712336)
--(axis cs:109,0.0174213351099288)
--(axis cs:108,0.0290906364462845)
--(axis cs:107,0.043490647585986)
--(axis cs:106,0.0442277484376611)
--(axis cs:105,0.0447055979872245)
--(axis cs:104,0.0442669676151797)
--(axis cs:103,0.0437659024163749)
--(axis cs:102,0.0421278134067452)
--(axis cs:101,0.0399747323380063)
--(axis cs:100,0.0366009080839204)
--(axis cs:99,0.0343804821857353)
--(axis cs:98,0.0269517447914969)
--(axis cs:97,0.024402803193413)
--(axis cs:96,0.0164961497782487)
--(axis cs:95,0.0100161934580962)
--(axis cs:94,0.00422784712715348)
--(axis cs:93,-0.00696785694126992)
--(axis cs:92,-0.0190934572869892)
--(axis cs:91,-0.0304945140449653)
--(axis cs:90,-0.0346129644397583)
--(axis cs:89,-0.0357132300807096)
--(axis cs:88,-0.0326128638260494)
--(axis cs:87,-0.0250897566473943)
--(axis cs:86,-0.0136109101200494)
--(axis cs:85,0.00117428155318466)
--(axis cs:84,0.0181206660880185)
--(axis cs:83,0.0359415165863443)
--(axis cs:82,0.0559814154685944)
--(axis cs:81,0.0984453229320778)
--(axis cs:80,0.128991306925778)
--(axis cs:79,0.140312048417938)
--(axis cs:78,0.132621198843152)
--(axis cs:77,0.0908334801756151)
--(axis cs:76,0.0615936762158727)
--(axis cs:75,0.0374019850120454)
--(axis cs:74,0.0181950946044562)
--(axis cs:73,0.00289003132264292)
--(axis cs:72,-0.00979874388817429)
--(axis cs:71,-0.020085325072624)
--(axis cs:70,-0.0304713417434017)
--(axis cs:69,-0.0428067866277845)
--(axis cs:68,-0.046209213298882)
--(axis cs:67,-0.0456968346060105)
--(axis cs:66,-0.0447081585054045)
--(axis cs:65,-0.043058235624137)
--(axis cs:64,-0.0397145102857972)
--(axis cs:63,-0.0378262133932875)
--(axis cs:62,-0.030414474586442)
--(axis cs:61,-0.0272825093948572)
--(axis cs:60,-0.0129588825657737)
--(axis cs:59,-0.00156739199225404)
--(axis cs:58,0.0192950803374532)
--(axis cs:57,0.0352575372296385)
--(axis cs:56,0.0512157064803497)
--(axis cs:55,0.0662994268851587)
--(axis cs:54,0.075827518198548)
--(axis cs:53,0.0766805972517626)
--(axis cs:52,0.0685726021902111)
--(axis cs:51,0.0534611455767615)
--(axis cs:50,0.0342172055567824)
--(axis cs:49,0.0133302224862518)
--(axis cs:48,-0.00766724601156562)
--(axis cs:47,-0.0281501195585339)
--(axis cs:46,-0.0479249152609108)
--(axis cs:45,-0.0666211579305654)
--(axis cs:44,-0.0857890869283835)
--(axis cs:43,-0.0963223225006823)
--(axis cs:42,-0.141779998979654)
--(axis cs:41,-0.17568069277975)
--(axis cs:40,-0.172861398455879)
--(axis cs:39,-0.125739171588366)
--(axis cs:38,-0.0660991533443376)
--(axis cs:37,-0.0227556514623179)
--(axis cs:36,0.00139420892005923)
--(axis cs:35,0.01124828700765)
--(axis cs:34,0.0173134088146843)
--(axis cs:33,0.0127479183219501)
--(axis cs:32,0.00721440643510127)
--(axis cs:31,0.00796506308863861)
--(axis cs:30,0.00516308590666327)
--(axis cs:29,0.00329524266115545)
--(axis cs:28,0.0014551810404098)
--(axis cs:27,-0.000842336065786175)
--(axis cs:26,-0.00381529213917062)
--(axis cs:25,-0.00689516623385754)
--(axis cs:24,-0.01154380143942)
--(axis cs:23,-0.0150705013907459)
--(axis cs:22,-0.0180413556602343)
--(axis cs:21,-0.0192092107934484)
--(axis cs:20,-0.0230648397707675)
--(axis cs:19,-0.0210965784757981)
--(axis cs:18,-0.0232311691358626)
--(axis cs:17,-0.0180441324005251)
--(axis cs:16,-0.0180524643449731)
--(axis cs:15,-0.00989984074245585)
--(axis cs:14,-0.00778017930268822)
--(axis cs:13,-0.00551396662807734)
--(axis cs:12,-0.00365008417888375)
--(axis cs:11,0.000276073958328352)
--(axis cs:10,0.00214884142615442)
--(axis cs:9,0.00357767547352254)
--(axis cs:8,0.00406139027539084)
--(axis cs:7,0.00230258088566474)
--(axis cs:6,-0.00051900581562219)
--(axis cs:5,-0.00340074813386962)
--(axis cs:4,-0.00614521150599342)
--(axis cs:3,-0.0126532023858187)
--(axis cs:2,-0.0249623974809393)
--(axis cs:1,-0.0272801766044344)
--(axis cs:0,-0.0379654702854731)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.2}
\addlegendentry{$\pm 2 \sigma_{v_y}$}

\addplot [red]
table {%
0 -0.0113528935190684
1 -0.00566008193553386
2 -0.00837488344944902
3 -0.000946543377511287
4 0.00170283801324899
5 0.0017088731449487
6 0.00331601525369142
7 0.00527539359100279
8 0.00622830114001799
9 0.00481904642699264
10 0.00296702643347275
11 0.000859417435369933
12 -0.00278316530184241
13 -0.00485758753337891
14 -0.00725186885358173
15 -0.00947536869145734
16 -0.0177024306751785
17 -0.0177033955034163
18 -0.0230087178879434
19 -0.0210317229126617
20 -0.0227538938393986
21 -0.0189497786042915
22 -0.0177223855019988
23 -0.0147990746958811
24 -0.0112259558748569
25 -0.00643737056219226
26 -0.00319093402786107
27 4.0824274392128e-06
28 0.00256965245806065
29 0.00462610830791891
30 0.0067416733546583
31 0.00975878327014582
32 0.00923684691397002
33 0.0149167656371232
34 0.0196114424171802
35 0.0140358595009611
36 0.00472441650336846
37 -0.0190088694344527
38 -0.0621112362754963
39 -0.121482633354881
40 -0.167872092129796
41 -0.169577271854708
42 -0.134747490460089
43 -0.0885153557613418
44 -0.0759079816171489
45 -0.0524066969097768
46 -0.0297317361564554
47 -0.00740355361386909
48 0.0133256040794076
49 0.0322646483602709
50 0.0495300464695085
51 0.0646751548278159
52 0.0761652514432376
53 0.0816345129250921
54 0.0790991423076675
55 0.068652244193402
56 0.0532917209604971
57 0.0375837412559911
58 0.0220921221126244
59 0.00161715740895977
60 -0.00967546633128234
61 -0.0238272639757066
62 -0.0274924251029614
63 -0.0350446610057788
64 -0.0373871380231298
65 -0.0410424859676501
66 -0.0430759292503365
67 -0.0444195040495185
68 -0.0451866222526844
69 -0.0418983010710896
70 -0.0295373079512785
71 -0.0189356925315169
72 -0.00840074868632653
73 0.00451190826144346
74 0.0199430282779936
75 0.0390885305886395
76 0.0630681587188604
77 0.0920214726581987
78 0.133928091495181
79 0.14141548549642
80 0.129832848051467
81 0.0989897318856248
82 0.0565295458670613
83 0.0364440562825566
84 0.018708030547079
85 0.00184363293963845
86 -0.0127581458370976
87 -0.0241360228223927
88 -0.0315337446992809
89 -0.0345415717398786
90 -0.0334301798377278
91 -0.0293502962008704
92 -0.0182369986869267
93 -0.00632363987738717
94 0.00468423043601536
95 0.0102854098735644
96 0.0166935647612228
97 0.0247215388293153
98 0.0269941202920268
99 0.0343804821857353
100 0.0368821266617408
101 0.0402134548158561
102 0.0423191017748595
103 0.0437659024163749
104 0.0445800005948302
105 0.0448004171527684
106 0.0444755220406915
107 0.0436622433782676
108 0.029378696400706
109 0.0176729914025561
110 0.00912590512550817
111 0.00224067599399276
112 -0.00361741089917657
113 -0.00864093485498668
114 -0.0127837697521434
115 -0.0159099158091308
116 -0.0178959671662569
117 -0.0188105405435583
118 -0.0191058483723724
119 -0.0196657857237714
120 -0.0183535008058447
121 -0.0130331617582382
122 -0.00631147007590542
123 0.00123665915868828
124 0.0062145031203368
125 0.0171080032252843
126 0.0286130541803441
127 0.0270079923977262
128 0.0344667509715163
129 0.0391643282707805
130 0.0417189173046376
131 0.0424282671720326
132 0.0419751020604165
133 0.0411632070438836
134 0.0408533897284866
135 0.0404688338840812
136 0.0381856589536567
137 0.0345242304118286
138 0.0302691432418414
139 0.0258567624850939
140 0.0216729887609409
141 0.0179816449346406
142 0.0149610923547646
143 0.0127198888552241
144 0.0113033238844091
145 0.0106925089992841
146 0.0107985748231975
147 0.0147128275396386
148 0.0151736642342206
149 0.0158821060519503
150 0.0162773370450619
151 0.016043014125591
152 0.0149848782068604
153 0.0129923569544084
154 0.0099965420024174
155 0.0060345721706003
156 0.00141201982872606
157 -0.00356592937802892
158 -0.0175037410919347
159 -0.0197498904070509
160 -0.0227376268231364
161 -0.0258529378957821
162 -0.0284039800067645
163 -0.0306318733308393
164 -0.0322617769176978
165 -0.0320726102802633
166 -0.0301892946942522
167 -0.0269636550844773
168 -0.0222998277529317
169 -0.0184780461150249
170 -0.0177618710847864
171 -0.0222333555135523
172 -0.0381751612694768
173 -0.0640926986955877
174 -0.104045915663593
175 -0.15386683231013
176 -0.161350289477656
177 -0.205431851388578
178 -0.215975269957186
179 -0.0835555623136475
180 -0.0303553605088612
181 0.0424163943516623
182 -0.140336318739143
183 -0.107808013092454
184 0.00866013778213565
185 0.0292636437069235
186 0.0429399214628988
187 0.0549481035673089
188 0.0643232543407398
189 0.069596197857463
190 0.0694366190371402
191 0.0635866710184946
192 0.0469920293365164
193 0.0106519897280635
194 -0.00862858811890924
195 -0.0231109558675629
196 -0.0330309142354693
197 -0.0393829055825393
198 -0.0431846540968346
199 -0.0452308917747826
200 -0.0460699976918378
201 -0.046053937041358
202 -0.0325547764658379
203 -0.0201926652283841
204 -0.00388452831469945
205 0.00123243108352903
206 0.0240823267807875
207 0.00663070511382367
208 0.011467628586128
209 0.0167197542781615
210 0.0196485475696625
211 0.0208091308947395
212 0.0284295999476589
213 0.0282249042364017
214 0.0474659431083225
215 0.0498342167971837
216 0.0784114148174287
217 0.0547333968543827
218 0.0769749181890479
219 0.0901134369402275
220 0.0962573546621578
221 0.0982769769675528
222 0.0881610356757916
223 0.0710934123201456
224 0.0496096411158885
225 0.0255704160298605
226 0.016482570776017
227 -0.00475637699816047
228 -0.00831571481949212
229 -0.0174366960768699
230 -0.0113633112135967
231 -0.0189291893290715
232 -0.0311853918205542
233 -0.037293621218764
234 -0.0506968416495303
235 -0.0649893287667522
236 -0.0820838507949991
237 -0.0950029620153797
238 -0.0939381866595349
239 -0.0912072231628197
240 -0.0764835014304231
241 -0.0418253602968041
242 -0.0168497831196575
243 -0.00658234436224336
244 0.00298376066758586
245 0.00499737908565888
246 -0.00211643490108162
247 -0.0134117823933552
248 -0.0246645968140741
249 -0.0316190696527764
250 -0.0366798115421848
251 -0.0402379546264422
252 -0.0425859494337545
253 -0.0439949051260917
254 -0.0446791365765249
255 -0.0447926729866469
256 -0.0444393300650133
257 -0.0429654430919395
258 -0.0312581204957093
259 -0.0228741552561963
260 -0.0162417399382022
261 -0.0107030057079606
262 -0.00600731937955093
263 -0.00224399784455388
264 0.000390698789752024
265 0.00216539503655775
266 0.00675564851320874
267 0.0130376670333747
268 0.0241739664554119
269 0.0300884305024515
270 0.0390887353949934
271 0.0518328173676012
272 0.0596564302971475
273 0.0703594447408147
274 0.0765507286930083
275 0.0780843029244903
276 0.0740000141915356
277 0.0637826319439827
278 0.0492674714166491
279 0.0309709889905756
280 0.0109434826471012
281 -0.00896219958159317
282 -0.027546507227615
283 -0.0570706840569516
284 -0.0636415132074442
285 -0.0670605609729082
286 -0.0654955321598766
287 -0.0683356985579689
288 -0.0560489726964857
289 -0.0432316049620889
290 -0.0314658616645806
291 -0.0209525425751752
292 -0.0260950854875621
293 -0.00710880736570711
294 -0.0116641021932627
295 -0.0433124857737547
296 -0.0390718796836903
297 -0.0382287990464943
298 -0.0481886113855966
299 -0.0501105708609945
300 -0.0522357306851815
301 -0.0431260135877316
302 -0.0398870559611241
303 -0.0411455534684934
304 -0.0430951579657364
305 -0.0431426033446326
306 -0.0412124696227437
307 -0.0387185219206351
308 -0.0203423246974232
309 -0.0132830944774935
310 -0.00331981498960563
311 0.0205535285133975
312 0.0319653062529384
313 0.0428615506562573
314 0.0568857109805751
315 0.0665840494234377
316 0.079080146283015
317 0.0761631455692296
318 0.0852148660267779
319 0.0786300385063622
320 0.0825272799031915
321 0.0804303408069129
322 0.0682919602100048
323 0.0639333601838588
324 0.0521978019172147
325 0.0423130367139247
326 0.0370476413147021
327 0.0272750001436195
328 0.0219730551349142
329 0.0146488498868417
330 0.0114373192769159
331 0.00740128643716369
332 0.00530329389688251
333 0.00636785792330809
334 0.00593490128519963
335 0.00843794112755474
336 0.00866145159700566
337 0.0117694052415172
338 0.0117538127755024
339 0.0148578817044874
340 0.0139783185511429
341 0.016653535867631
342 0.018140030716308
343 0.0189255263174508
344 0.0160966923213961
345 0.0173826345488044
346 0.0176457213006085
347 0.017412361282465
348 0.0169431291763063
349 0.0164047247934226
350 0.016031325290413
351 0.0163025859696622
352 0.017303408429823
353 0.019857330672669
354 0.025177092614833
355 0.0313395661550575
356 0.0344165267520113
357 0.0282663125314169
358 0.00862737145161667
359 -0.0225907263391058
360 -0.0820483339852542
361 -0.157686859900485
362 -0.185947770970087
363 -0.212632348065658
364 -0.196781867022961
365 -0.143626427302787
366 -0.0681066815357083
367 0.00206438737920333
368 0.060770215514632
369 0.110262430612983
370 0.14453692661163
371 0.162442440112345
372 0.166321413880332
373 0.160564063378182
374 0.150371616428982
375 0.140482622329227
376 0.133742740403508
377 0.129902610076483
378 0.125549339950743
379 0.11328221553862
380 0.082199064201236
381 0.0422359643574122
382 0.0121018828838183
383 -0.0123690224138269
384 -0.0297137425726993
385 -0.0407591077230374
386 -0.0466865295241664
387 -0.0358536338880139
388 -0.0268422163201817
389 -0.0159348520277675
390 -0.0215120548827892
391 -0.00473464190727741
392 -0.0541683120044168
393 -0.0619800755376627
394 -0.0393349497219161
395 -0.00522462664643097
396 0.0153162777312297
397 0.0242262378297537
398 0.0323266363928263
399 0.0385840848662906
};
\addlegendentry{$\mu_{v_y}$}
\addplot [black, dashed]
table {%
0 0.000824173376947778
1 0.00999196865516064
2 -0.00919188086183592
3 0.00386526434822047
4 0.00773176554099377
5 0.00661165024057313
6 0.00698724126720637
7 0.00768311761170865
8 0.00755436937477472
9 0.00562638459834592
10 0.00331302386070248
11 0.000851594102340862
12 -0.00361479980794314
13 -0.00572340843237528
14 -0.00806738431522307
15 -0.0101741596178719
16 -0.0187682251379155
17 -0.018358266402891
18 -0.023725554570148
19 -0.0213148947270369
20 -0.0229908149755762
21 -0.0188705473253664
22 -0.0175823310755284
23 -0.014540766094653
24 -0.010837474214244
25 -0.00588270176043051
26 -0.00254970620148444
27 0.000735564864094526
28 0.00338553709207115
29 0.00553234333649739
30 0.00775849512764809
31 0.0109132761545371
32 0.0104611425874068
33 0.0163238831247567
34 0.0211542703785404
35 0.0159382642481421
36 0.0069195882664027
37 -0.0164521071610776
38 -0.059010186380501
39 -0.117721726212512
40 -0.163268297586085
41 -0.16481293210949
42 -0.131527033177786
43 -0.0876767889425368
44 -0.0751524575073046
45 -0.0527300159112751
46 -0.0306029519100057
47 -0.008362522134571
48 0.0126969919490092
49 0.0317712453988293
50 0.0482807556351216
51 0.0616670147336513
52 0.07120750118388
53 0.0758849390732136
54 0.0745367283170071
55 0.0667063647020973
56 0.0539692116154744
57 0.0398966412738919
58 0.024974892729935
59 0.00432235202233006
60 -0.00717106187318451
61 -0.0215789547422054
62 -0.0249418174355184
63 -0.0327383966722766
64 -0.0351642040536148
65 -0.0392693461768795
66 -0.0417484398862155
67 -0.0435327370627298
68 -0.0446389076924499
69 -0.0412063950775183
70 -0.0278866952246662
71 -0.0165592444725279
72 -0.00539907927664873
73 0.00812832454936413
74 0.0240188867734054
75 0.0434009590160025
76 0.0669389330360249
77 0.0936343749174059
78 0.133561653145252
79 0.140529394523245
80 0.129307060100499
81 0.0987336817502026
82 0.0563764155156168
83 0.0362795829081927
84 0.0183740380778699
85 0.00122147774445108
86 -0.0137368945938104
87 -0.0255443237598335
88 -0.0334514545395652
89 -0.0369482675385511
90 -0.0360684919138846
91 -0.0317364265414924
92 -0.019762173597572
93 -0.00701133983049269
94 0.00441601108108976
95 0.0101969071825343
96 0.0165025434571168
97 0.0243067872052687
98 0.0266299686762129
99 0.0339385784168217
100 0.0366103958958824
101 0.0400616681569756
102 0.0422933158845599
103 0.0438294593623444
104 0.0446872228912089
105 0.0449027730210193
106 0.0445277803093811
107 0.0436278359456821
108 0.0283543820558716
109 0.0160658209036841
110 0.00733016764732764
111 0.000493578086939561
112 -0.00516582361186907
113 -0.00990266010758933
114 -0.0137295803778449
115 -0.0165685595655317
116 -0.0183398047612697
117 -0.0191337951668283
118 -0.0194087539906165
119 -0.0200475086058729
120 -0.0187453671414225
121 -0.013254954314334
122 -0.00634475937683787
123 0.00136729901334331
124 0.00636562838896043
125 0.0174782501280079
126 0.029157761349814
127 0.0273039987433293
128 0.0346948781356456
129 0.0393246638854488
130 0.0418935224379456
131 0.0427195951732679
132 0.0424582696169754
133 0.0418386875630025
134 0.0416155440161108
135 0.0411034607609274
136 0.0385871104944156
137 0.0347415482095168
138 0.0303558763545232
139 0.0258738233731873
140 0.021681885990034
141 0.0180370007147678
142 0.0151054010967459
143 0.0129798870915666
144 0.011688419662686
145 0.0111954884110375
146 0.0113981991242701
147 0.0155068038250022
148 0.0159633052110444
149 0.016631162634818
150 0.0169478424551511
151 0.0166053113064686
152 0.0154200755960762
153 0.0132911020325251
154 0.0101552713546889
155 0.00605447126193492
156 0.00130511688214802
157 -0.00377927126638733
158 -0.0181319616389887
159 -0.0203039164628936
160 -0.023205539041123
161 -0.0262256014730374
162 -0.0286804581191834
163 -0.0308576936986056
164 -0.0324981631399584
165 -0.0323406979477235
166 -0.0305063285821097
167 -0.0273393746454894
168 -0.0227153788855088
169 -0.018964681062454
170 -0.0184147450486243
171 -0.0232963653602948
172 -0.0393624061604445
173 -0.0650509782140065
174 -0.104704042665684
175 -0.153919598918163
176 -0.16089572117738
177 -0.203918497953392
178 -0.212729152692234
179 -0.0845045762282713
180 -0.031913420673195
181 0.0416778372642353
182 -0.13766389252543
183 -0.109276035769917
184 0.00583539953566026
185 0.0270851834984214
186 0.0410083379559639
187 0.0524367993492241
188 0.0607206072617656
189 0.065164124365278
190 0.0651553465796695
191 0.0605686244402996
192 0.0461519818111279
193 0.011450594247829
194 -0.0077042267304501
195 -0.0222093562945715
196 -0.0322483453217949
197 -0.0387909985276944
198 -0.0427676851584819
199 -0.0448717010093848
200 -0.0455856584873663
201 -0.0452496817193863
202 -0.0304281226002067
203 -0.0169428817554086
204 0.000563425340604606
205 0.00594376743357083
206 0.0296819875863549
207 0.00994432361543723
208 0.0138199661644539
209 0.0184982603994926
210 0.0210924103957543
211 0.0221031142929566
212 0.0300369508371764
213 0.0297081237960249
214 0.04952959250533
215 0.0516249655878551
216 0.0806661362192155
217 0.0559615652784581
218 0.077976369557811
219 0.090561411002342
220 0.0964643797075352
221 0.098409646193142
222 0.0883762287246639
223 0.0713689807694375
224 0.0498640586480507
225 0.0257193070154737
226 0.0163271137420851
227 -0.00509178259294618
228 -0.00870980905997959
229 -0.0179171868267
230 -0.0116251859262104
231 -0.0195954245675586
232 -0.0325634651378324
233 -0.0388007312249827
234 -0.0521241138422383
235 -0.0668213889551911
236 -0.0831712231625802
237 -0.0952306248970201
238 -0.0933244040243433
239 -0.0894763774666529
240 -0.0739839397260308
241 -0.0392162590959605
242 -0.0146030046859839
243 -0.00473894015406418
244 0.00466808453537511
245 0.00682131952176888
246 -0.00013097732934003
247 -0.0114939873659683
248 -0.0229844394128557
249 -0.0301027147784761
250 -0.0354280683085567
251 -0.0393156466403866
252 -0.0419757614075335
253 -0.0435942133382924
254 -0.0443230490181658
255 -0.0442910120745225
256 -0.0436147212904095
257 -0.0416341734462524
258 -0.0287327406620082
259 -0.0194837544252615
260 -0.0122290880227303
261 -0.00632459538562791
262 -0.00155191600700705
263 0.00199123241918642
264 0.00415726962208313
265 0.00534917856625644
266 0.00959875634360308
267 0.0157349705835244
268 0.0270192991966557
269 0.0327332682026457
270 0.0413188907107728
271 0.0541072454351477
272 0.0613923786469034
273 0.0719863877028029
274 0.0780725841574774
275 0.0793973775519867
276 0.0749690884534759
277 0.0644088380351503
278 0.0495671237491625
279 0.0309140740807303
280 0.0105222802173114
281 -0.00970243568142959
282 -0.0285047363719504
283 -0.0584104840997154
284 -0.0646518857331953
285 -0.067630223742886
286 -0.0655161874921941
287 -0.0677997039943514
288 -0.0547750812696512
289 -0.0413122167551999
290 -0.0290219457833989
291 -0.0180999361331286
292 -0.02280522590178
293 -0.00365187598378358
294 -0.00790345340100121
295 -0.0388983969531735
296 -0.0345645391945169
297 -0.0340996841755883
298 -0.0444499621790586
299 -0.0472054240971655
300 -0.0505990059244069
301 -0.0436098969677051
302 -0.042902734157113
303 -0.0470804062612338
304 -0.0524272181132073
305 -0.0565122427395415
306 -0.0595061433162736
307 -0.0631165365995078
308 -0.0515191842256931
309 -0.0521117179853273
310 -0.0506714413745361
311 -0.0346104205497686
312 -0.029971386832802
313 -0.0247371762509397
314 -0.0135753189280725
315 -0.00507064614361596
316 0.00882193150607491
317 0.00897336575069063
318 0.0226896674283933
319 0.0217566820742429
320 0.0321293671760481
321 0.0370167073229955
322 0.0316455551752912
323 0.0337401878950747
324 0.0278898198253455
325 0.0230878491455463
326 0.021990273907575
327 0.0154306228066143
328 0.0123556983961786
329 0.00649153594388147
330 0.00405127885455142
331 0.000350999304550126
332 -0.00175294295913375
333 -0.000920013359887395
334 -0.00161130380865909
335 0.000628571746125406
336 0.000753723242195636
337 0.00389479659432135
338 0.00415859222173287
339 0.00768095174185735
340 0.0074347153289786
341 0.0107986964812674
342 0.0130695596743075
343 0.0147108890682928
344 0.012838606899737
345 0.0150181726491839
346 0.0161562171744508
347 0.0167651750624058
348 0.0171025929036087
349 0.0173301090696007
350 0.0176710980415489
351 0.0185902404123092
352 0.0201731859655527
353 0.0232429954834604
354 0.0290176041627925
355 0.0356490206518516
356 0.0392838580121708
357 0.0337848498255638
358 0.0150619290296721
359 -0.014431668844757
360 -0.0713781386800419
361 -0.144219203889292
362 -0.172993816714151
363 -0.202132623004837
364 -0.196853529800374
365 -0.16642999744537
366 -0.124478707984236
367 -0.0913285968973073
368 -0.0657472914698984
369 -0.0388996800210987
370 -0.0125512336243184
371 0.0122761455456661
372 0.0350118202576449
373 0.0553394186594871
374 0.073052644650612
375 0.0879201080338512
376 0.0995347562619948
377 0.107119258636087
378 0.109337772751636
379 0.102118753007374
380 0.0767094061493771
381 0.0405309559685567
382 0.0114869505125304
383 -0.0125611652063355
384 -0.0296825543905583
385 -0.0405656919486086
386 -0.0462377878982592
387 -0.0341240949241477
388 -0.0241074058898326
389 -0.0121834267860382
390 -0.0178623909247268
391 -0.000209539302581496
392 -0.0533775241301729
393 -0.061813874561697
394 -0.0387388351835898
395 -0.00495390037284593
396 0.0151813915000419
397 0.0234193066517491
398 0.0307336622481612
399 0.0363927644295037
};
\addlegendentry{true}

\nextgroupplot[
height=\fheight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={k (sample index)},
xmin=0, xmax=400,
xtick style={color=black},
xtick={0,50,100,150,200,250,300,350,400},
xticklabels={\(\displaystyle 0\),\(\displaystyle 50\),\(\displaystyle 100\),\(\displaystyle 150\),\(\displaystyle 200\),\(\displaystyle 250\),\(\displaystyle 300\),\(\displaystyle 350\),\(\displaystyle 400\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathbf{e}_6\) (error in \(\displaystyle \omega\))},
ymin=-3.07132585890798, ymax=3.52062730623547,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-0.439339398187652)
--(axis cs:0,1.19341236320507)
--(axis cs:1,0.0117668007424313)
--(axis cs:2,-0.403364477691188)
--(axis cs:3,-0.546672798453472)
--(axis cs:4,-0.15502467204078)
--(axis cs:5,0.0291936178783189)
--(axis cs:6,0.0315188729694733)
--(axis cs:7,0.0124483364414434)
--(axis cs:8,0.0141226874726021)
--(axis cs:9,0.0422924399280919)
--(axis cs:10,0.0992671167716108)
--(axis cs:11,0.156847882704859)
--(axis cs:12,0.261209136734862)
--(axis cs:13,0.299998152056913)
--(axis cs:14,0.311382809696301)
--(axis cs:15,0.299712462688064)
--(axis cs:16,0.361719003862834)
--(axis cs:17,0.331083149907406)
--(axis cs:18,0.325501621237043)
--(axis cs:19,0.247436606932627)
--(axis cs:20,0.19251379203271)
--(axis cs:21,0.104011719533291)
--(axis cs:22,0.0433619847634297)
--(axis cs:23,-0.00589833241387038)
--(axis cs:24,-0.0461919875919073)
--(axis cs:25,-0.0860486270348028)
--(axis cs:26,-0.104861528507571)
--(axis cs:27,-0.109447979222615)
--(axis cs:28,-0.10231139997335)
--(axis cs:29,-0.0884906905968621)
--(axis cs:30,-0.0767606285927589)
--(axis cs:31,-0.0778833738777804)
--(axis cs:32,-0.0571228117053326)
--(axis cs:33,-0.0783055920577117)
--(axis cs:34,-0.110847484049052)
--(axis cs:35,-0.0509648683360561)
--(axis cs:36,0.0734692441851625)
--(axis cs:37,0.318907502110384)
--(axis cs:38,0.733823050165846)
--(axis cs:39,1.26666977219155)
--(axis cs:40,1.58477832496387)
--(axis cs:41,1.41705394004039)
--(axis cs:42,0.952455840103738)
--(axis cs:43,0.515833756013173)
--(axis cs:44,0.38014377109473)
--(axis cs:45,0.428002202957268)
--(axis cs:46,0.545846132822195)
--(axis cs:47,0.656596596425111)
--(axis cs:48,0.707448120792646)
--(axis cs:49,0.675461062227114)
--(axis cs:50,0.564968139649981)
--(axis cs:51,0.406764254261569)
--(axis cs:52,0.253383260862378)
--(axis cs:53,0.160372609276505)
--(axis cs:54,0.15236521196358)
--(axis cs:55,0.200906004541262)
--(axis cs:56,0.245001280853405)
--(axis cs:57,0.247444958414587)
--(axis cs:58,0.235223386123013)
--(axis cs:59,0.280818366464196)
--(axis cs:60,0.314953344959786)
--(axis cs:61,0.359900281350859)
--(axis cs:62,0.336127740729171)
--(axis cs:63,0.317638761927538)
--(axis cs:64,0.276363386037278)
--(axis cs:65,0.237752305882958)
--(axis cs:66,0.198071103104596)
--(axis cs:67,0.157892446508368)
--(axis cs:68,0.121008733513932)
--(axis cs:69,0.0713737229009698)
--(axis cs:70,-0.0218243489193409)
--(axis cs:71,-0.124234585910752)
--(axis cs:72,-0.229766567593685)
--(axis cs:73,-0.35230396409969)
--(axis cs:74,-0.507074579924317)
--(axis cs:75,-0.715600921369061)
--(axis cs:76,-0.990314068627283)
--(axis cs:77,-1.30591510415062)
--(axis cs:78,-1.71695381204374)
--(axis cs:79,-1.66765129998722)
--(axis cs:80,-1.23095632558197)
--(axis cs:81,-0.696060715629841)
--(axis cs:82,-0.236417638735275)
--(axis cs:83,0.0286609716409488)
--(axis cs:84,0.167930987420857)
--(axis cs:85,0.236334705532504)
--(axis cs:86,0.262757576041237)
--(axis cs:87,0.260686444166769)
--(axis cs:88,0.236091022269568)
--(axis cs:89,0.195040415362792)
--(axis cs:90,0.149377040172492)
--(axis cs:91,0.115813403012671)
--(axis cs:92,0.066609695066934)
--(axis cs:93,-0.000811301445970393)
--(axis cs:94,-0.0651087718907675)
--(axis cs:95,-0.0924368089650148)
--(axis cs:96,-0.109520738851558)
--(axis cs:97,-0.140346754137803)
--(axis cs:98,-0.143201840194773)
--(axis cs:99,-0.14456686216506)
--(axis cs:100,-0.135604753633166)
--(axis cs:101,-0.112471177465078)
--(axis cs:102,-0.086428086774871)
--(axis cs:103,-0.0575631749871886)
--(axis cs:104,-0.0289146595503351)
--(axis cs:105,-0.00230523643548983)
--(axis cs:106,0.0211279345615749)
--(axis cs:107,0.040911870963708)
--(axis cs:108,0.0943493540205523)
--(axis cs:109,0.164008513922952)
--(axis cs:110,0.234338171974305)
--(axis cs:111,0.296882661035293)
--(axis cs:112,0.345028099014841)
--(axis cs:113,0.373036991679516)
--(axis cs:114,0.377241242297788)
--(axis cs:115,0.357657398820999)
--(axis cs:116,0.31877164484026)
--(axis cs:117,0.269703375777578)
--(axis cs:118,0.223505892549471)
--(axis cs:119,0.195204341493946)
--(axis cs:120,0.173267897254374)
--(axis cs:121,0.127459972060546)
--(axis cs:122,0.0611958035431593)
--(axis cs:123,-0.0122585744672868)
--(axis cs:124,-0.0583472165602407)
--(axis cs:125,-0.122625890015679)
--(axis cs:126,-0.19288471930402)
--(axis cs:127,-0.177592709223218)
--(axis cs:128,-0.179791199135946)
--(axis cs:129,-0.188662097292596)
--(axis cs:130,-0.193663323510308)
--(axis cs:131,-0.188396461683871)
--(axis cs:132,-0.172459023813834)
--(axis cs:133,-0.148899903040468)
--(axis cs:134,-0.12172771553604)
--(axis cs:135,-0.090729254266781)
--(axis cs:136,-0.0532133414272179)
--(axis cs:137,-0.0118208768358156)
--(axis cs:138,0.028272853704244)
--(axis cs:139,0.0629501673092774)
--(axis cs:140,0.0897920680965344)
--(axis cs:141,0.107577494424998)
--(axis cs:142,0.115918495753456)
--(axis cs:143,0.115111373902951)
--(axis cs:144,0.106117875141027)
--(axis cs:145,0.0905709499995267)
--(axis cs:146,0.0707094863940557)
--(axis cs:147,0.0446662092946085)
--(axis cs:148,0.0215658323934842)
--(axis cs:149,0.00428250192439208)
--(axis cs:150,-0.00580076431292247)
--(axis cs:151,-0.00820509267406318)
--(axis cs:152,-0.00334158221837003)
--(axis cs:153,0.00776677374309935)
--(axis cs:154,0.0239301383557855)
--(axis cs:155,0.0440805018955112)
--(axis cs:156,0.0671760483621259)
--(axis cs:157,0.0922050210029226)
--(axis cs:158,0.137394940900753)
--(axis cs:159,0.175568774207604)
--(axis cs:160,0.204008204914225)
--(axis cs:161,0.220158471725343)
--(axis cs:162,0.221735821006367)
--(axis cs:163,0.210467822475642)
--(axis cs:164,0.190327813072297)
--(axis cs:165,0.162112029470444)
--(axis cs:166,0.128660692062394)
--(axis cs:167,0.0949394588945139)
--(axis cs:168,0.0634652247129521)
--(axis cs:169,0.0460117639993166)
--(axis cs:170,0.059371733980331)
--(axis cs:171,0.130148937472402)
--(axis cs:172,0.271813090750495)
--(axis cs:173,0.49751129567403)
--(axis cs:174,0.872764734522629)
--(axis cs:175,1.36416372608294)
--(axis cs:176,1.43571573727226)
--(axis cs:177,1.43568393206529)
--(axis cs:178,1.17901372149887)
--(axis cs:179,0.408781647642401)
--(axis cs:180,-0.0868705696613244)
--(axis cs:181,-0.486152870479608)
--(axis cs:182,0.960465068690993)
--(axis cs:183,1.1331122463142)
--(axis cs:184,0.792644175522378)
--(axis cs:185,0.733334099619324)
--(axis cs:186,0.63667051108282)
--(axis cs:187,0.50475351807352)
--(axis cs:188,0.370992028935009)
--(axis cs:189,0.272037373573462)
--(axis cs:190,0.226947102950093)
--(axis cs:191,0.222793798441166)
--(axis cs:192,0.24812504239)
--(axis cs:193,0.367704887410528)
--(axis cs:194,0.412689445582152)
--(axis cs:195,0.377945116202573)
--(axis cs:196,0.314806901350917)
--(axis cs:197,0.248411812514533)
--(axis cs:198,0.188561848557216)
--(axis cs:199,0.13934787555554)
--(axis cs:200,0.102747141595032)
--(axis cs:201,0.0793682901214967)
--(axis cs:202,0.0215062474818601)
--(axis cs:203,-0.046670568528286)
--(axis cs:204,-0.145722833781241)
--(axis cs:205,-0.211452251972581)
--(axis cs:206,-0.376324426760347)
--(axis cs:207,-0.272982776101302)
--(axis cs:208,-0.185795077294967)
--(axis cs:209,-0.120854697116186)
--(axis cs:210,-0.0768290102260157)
--(axis cs:211,-0.0552746257248325)
--(axis cs:212,-0.124075467795775)
--(axis cs:213,-0.172288118519774)
--(axis cs:214,-0.381708761671474)
--(axis cs:215,-0.483825591575941)
--(axis cs:216,-0.733771099104945)
--(axis cs:217,-0.540847439156824)
--(axis cs:218,-0.552540594332688)
--(axis cs:219,-0.625890593747966)
--(axis cs:220,-0.653552288747752)
--(axis cs:221,-0.608653947921004)
--(axis cs:222,-0.467884838483905)
--(axis cs:223,-0.28725083232615)
--(axis cs:224,-0.114586156616405)
--(axis cs:225,0.0302619045371558)
--(axis cs:226,0.104359319981098)
--(axis cs:227,0.163483682366661)
--(axis cs:228,0.171370315305905)
--(axis cs:229,0.162236787997949)
--(axis cs:230,0.108723522248674)
--(axis cs:231,0.074095571078113)
--(axis cs:232,0.113835934723863)
--(axis cs:233,0.214433404460143)
--(axis cs:234,0.417800484948458)
--(axis cs:235,0.741989268637286)
--(axis cs:236,1.14651061706117)
--(axis cs:237,1.50369098720572)
--(axis cs:238,1.53409305418655)
--(axis cs:239,1.36452605975849)
--(axis cs:240,1.03362644061616)
--(axis cs:241,0.567308094313888)
--(axis cs:242,0.200104908062717)
--(axis cs:243,0.0103010055098967)
--(axis cs:244,-0.0842885200228199)
--(axis cs:245,-0.097503945142079)
--(axis cs:246,-0.0223903219829786)
--(axis cs:247,0.0972049433374169)
--(axis cs:248,0.194362899779497)
--(axis cs:249,0.226237651690932)
--(axis cs:250,0.215790107103873)
--(axis cs:251,0.186777785602874)
--(axis cs:252,0.152031753039741)
--(axis cs:253,0.118733092164358)
--(axis cs:254,0.0912766315532077)
--(axis cs:255,0.0719760113700465)
--(axis cs:256,0.0615796055591479)
--(axis cs:257,0.057567506407357)
--(axis cs:258,0.0278605129748432)
--(axis cs:259,-0.000979075560400874)
--(axis cs:260,-0.0221200668271105)
--(axis cs:261,-0.032807302548466)
--(axis cs:262,-0.0319064481048081)
--(axis cs:263,-0.0183837774897284)
--(axis cs:264,0.00850779477813887)
--(axis cs:265,0.0450834832028305)
--(axis cs:266,0.0591592812683576)
--(axis cs:267,0.0379012301668762)
--(axis cs:268,-0.0537774859492572)
--(axis cs:269,-0.14782985105187)
--(axis cs:270,-0.263623452550584)
--(axis cs:271,-0.416992866451211)
--(axis cs:272,-0.52604819070676)
--(axis cs:273,-0.618500375584605)
--(axis cs:274,-0.64141626484719)
--(axis cs:275,-0.576427459979493)
--(axis cs:276,-0.435023952613488)
--(axis cs:277,-0.245613836274314)
--(axis cs:278,-0.0452887901768724)
--(axis cs:279,0.146570108110844)
--(axis cs:280,0.314143657410281)
--(axis cs:281,0.444316058339326)
--(axis cs:282,0.528857711053363)
--(axis cs:283,0.663527759397086)
--(axis cs:284,0.644271900213945)
--(axis cs:285,0.52031624563305)
--(axis cs:286,0.358526905043693)
--(axis cs:287,0.280757719194039)
--(axis cs:288,0.186475534012776)
--(axis cs:289,0.109106140281259)
--(axis cs:290,0.0718926851079378)
--(axis cs:291,0.0731190196979551)
--(axis cs:292,0.200740406822438)
--(axis cs:293,0.19840326825244)
--(axis cs:294,0.269432145930518)
--(axis cs:295,0.556001557432231)
--(axis cs:296,0.674630301230096)
--(axis cs:297,0.688452362595522)
--(axis cs:298,0.726968245205101)
--(axis cs:299,0.754996170740969)
--(axis cs:300,0.803224799902808)
--(axis cs:301,0.816147330152293)
--(axis cs:302,0.865848403799628)
--(axis cs:303,0.979842229455302)
--(axis cs:304,1.14036507321918)
--(axis cs:305,1.31565095074374)
--(axis cs:306,1.48787712130845)
--(axis cs:307,1.65966846699231)
--(axis cs:308,1.75164380144363)
--(axis cs:309,1.86734053650903)
--(axis cs:310,1.99014979229636)
--(axis cs:311,2.04437563839088)
--(axis cs:312,2.11935970273483)
--(axis cs:313,2.19400077130914)
--(axis cs:314,2.22617590541698)
--(axis cs:315,2.24034730116804)
--(axis cs:316,2.18882393050429)
--(axis cs:317,2.16180261090849)
--(axis cs:318,2.05728434609764)
--(axis cs:319,1.98639131489629)
--(axis cs:320,1.85191521001083)
--(axis cs:321,1.70867003712709)
--(axis cs:322,1.61489589822508)
--(axis cs:323,1.49869086493212)
--(axis cs:324,1.42367562364969)
--(axis cs:325,1.36194291005381)
--(axis cs:326,1.28312060325191)
--(axis cs:327,1.22819491216805)
--(axis cs:328,1.16316327787731)
--(axis cs:329,1.11503889899982)
--(axis cs:330,1.06104230385497)
--(axis cs:331,1.02232652082319)
--(axis cs:332,0.992527082956578)
--(axis cs:333,0.9586785326275)
--(axis cs:334,0.941012066966712)
--(axis cs:335,0.918679274161985)
--(axis cs:336,0.911578734923719)
--(axis cs:337,0.893657172497336)
--(axis cs:338,0.888274308418034)
--(axis cs:339,0.865700255193073)
--(axis cs:340,0.855921661168729)
--(axis cs:341,0.826091412294642)
--(axis cs:342,0.789276069992047)
--(axis cs:343,0.750852448580477)
--(axis cs:344,0.734750153486022)
--(axis cs:345,0.703510308408237)
--(axis cs:346,0.668104604297456)
--(axis cs:347,0.633022384754014)
--(axis cs:348,0.600386070139636)
--(axis cs:349,0.570508816272443)
--(axis cs:350,0.541800878313264)
--(axis cs:351,0.510003428072214)
--(axis cs:352,0.472374181397553)
--(axis cs:353,0.422917117044524)
--(axis cs:354,0.351769785780867)
--(axis cs:355,0.268704159405003)
--(axis cs:356,0.208542834606883)
--(axis cs:357,0.229328553791483)
--(axis cs:358,0.382652417823849)
--(axis cs:359,0.678441611075627)
--(axis cs:360,1.17731772825951)
--(axis cs:361,1.78857578359868)
--(axis cs:362,2.08979197046598)
--(axis cs:363,2.2006653894298)
--(axis cs:364,2.12759097512541)
--(axis cs:365,2.03072711518931)
--(axis cs:366,2.05737651648063)
--(axis cs:367,2.25831896404403)
--(axis cs:368,2.55215392079432)
--(axis cs:369,2.82986888021621)
--(axis cs:370,3.04711536078501)
--(axis cs:371,3.18218595045248)
--(axis cs:372,3.22099307145623)
--(axis cs:373,3.14816895490426)
--(axis cs:374,2.9464067216631)
--(axis cs:375,2.60657028306895)
--(axis cs:376,2.14839929810575)
--(axis cs:377,1.6413750855136)
--(axis cs:378,1.19961411988253)
--(axis cs:379,0.930406783955435)
--(axis cs:380,0.865330833215208)
--(axis cs:381,0.900457299842145)
--(axis cs:382,0.850976489448631)
--(axis cs:383,0.707700296718763)
--(axis cs:384,0.541150552678369)
--(axis cs:385,0.393560323517155)
--(axis cs:386,0.275527308183649)
--(axis cs:387,0.136058142549776)
--(axis cs:388,0.0133332523510554)
--(axis cs:389,-0.0947871491371007)
--(axis cs:390,-0.0923972782340503)
--(axis cs:391,-0.140377469014233)
--(axis cs:392,0.198321802857636)
--(axis cs:393,0.40248457904061)
--(axis cs:394,0.396018433606386)
--(axis cs:395,0.295027446718279)
--(axis cs:396,0.205793654910109)
--(axis cs:397,0.142948898163957)
--(axis cs:398,0.0917112367140345)
--(axis cs:399,0.0531354375543477)
--(axis cs:399,-0.120595253704039)
--(axis cs:399,-0.120595253704039)
--(axis cs:398,-0.0919355737712265)
--(axis cs:397,-0.0553557789594983)
--(axis cs:396,-0.0121454293126066)
--(axis cs:395,0.0541378046424665)
--(axis cs:394,0.121327558700081)
--(axis cs:393,0.0619231031731389)
--(axis cs:392,-0.104805598884653)
--(axis cs:391,-0.369579671005556)
--(axis cs:390,-0.289337063214616)
--(axis cs:389,-0.259181703406326)
--(axis cs:388,-0.121548393954985)
--(axis cs:387,0.0222272334583393)
--(axis cs:386,0.173468553044783)
--(axis cs:385,0.297008525531259)
--(axis cs:384,0.437713139073368)
--(axis cs:383,0.577440309502444)
--(axis cs:382,0.665507934470491)
--(axis cs:381,0.611640893329164)
--(axis cs:380,0.398404046415952)
--(axis cs:379,0.138668073234245)
--(axis cs:378,-0.0963979209807988)
--(axis cs:377,-0.357786506964134)
--(axis cs:376,-0.693659322497074)
--(axis cs:375,-1.11085594392745)
--(axis cs:374,-1.56997509452132)
--(axis cs:373,-2.01079182431918)
--(axis cs:372,-2.37967065405682)
--(axis cs:371,-2.64048733296212)
--(axis cs:370,-2.77169162412874)
--(axis cs:369,-2.75889378059565)
--(axis cs:368,-2.5902648905849)
--(axis cs:367,-2.25778506135028)
--(axis cs:366,-1.73167637745198)
--(axis cs:365,-1.03578694415748)
--(axis cs:364,-0.308528268397892)
--(axis cs:363,0.269427650628673)
--(axis cs:362,0.528277740227054)
--(axis cs:361,0.429007124682076)
--(axis cs:360,0.00300108600988258)
--(axis cs:359,-0.339945750108331)
--(axis cs:358,-0.562435104086196)
--(axis cs:357,-0.740967757356752)
--(axis cs:356,-0.825803135928456)
--(axis cs:355,-0.838737284795604)
--(axis cs:354,-0.826129620086508)
--(axis cs:353,-0.818131348574831)
--(axis cs:352,-0.824685167646528)
--(axis cs:351,-0.839790264816382)
--(axis cs:350,-0.859469344585197)
--(axis cs:349,-0.881544189689343)
--(axis cs:348,-0.902688199130443)
--(axis cs:347,-0.921753362392692)
--(axis cs:346,-0.939153553193757)
--(axis cs:345,-0.956313412795834)
--(axis cs:344,-0.975040814664482)
--(axis cs:343,-1.00021390803683)
--(axis cs:342,-1.00588483310508)
--(axis cs:341,-1.00856486940862)
--(axis cs:340,-1.01079327234339)
--(axis cs:339,-1.01874079298048)
--(axis cs:338,-1.0091420153587)
--(axis cs:337,-1.00052462070217)
--(axis cs:336,-0.973715371802552)
--(axis cs:335,-0.945786328022014)
--(axis cs:334,-0.903376970913952)
--(axis cs:333,-0.865023584006005)
--(axis cs:332,-0.823443094426808)
--(axis cs:331,-0.799118546075375)
--(axis cs:330,-0.790815942056082)
--(axis cs:329,-0.800855084245145)
--(axis cs:328,-0.84877193247765)
--(axis cs:327,-0.921317500001914)
--(axis cs:326,-1.0351796777328)
--(axis cs:325,-1.16156809856487)
--(axis cs:324,-1.31665803897103)
--(axis cs:323,-1.47206346922408)
--(axis cs:322,-1.59876842009127)
--(axis cs:321,-1.73425614277889)
--(axis cs:320,-1.82357571601714)
--(axis cs:319,-1.892123686054)
--(axis cs:318,-1.97943085688239)
--(axis cs:317,-2.00719746902068)
--(axis cs:316,-2.05441570796887)
--(axis cs:315,-2.04642402211638)
--(axis cs:314,-2.054700014188)
--(axis cs:313,-2.0283702274345)
--(axis cs:312,-1.99361538048552)
--(axis cs:311,-1.91355161442098)
--(axis cs:310,-1.76047073370042)
--(axis cs:309,-1.62508870216345)
--(axis cs:308,-1.47254446745554)
--(axis cs:307,-1.29977644789804)
--(axis cs:306,-1.19810602210991)
--(axis cs:305,-1.11394200729108)
--(axis cs:304,-1.0393443168642)
--(axis cs:303,-0.954489380749697)
--(axis cs:302,-0.837178412225126)
--(axis cs:301,-0.681878832439139)
--(axis cs:300,-0.517757825392307)
--(axis cs:299,-0.402818591435323)
--(axis cs:298,-0.304267816810111)
--(axis cs:297,-0.246415817913235)
--(axis cs:296,-0.207567744457612)
--(axis cs:295,-0.280111400324009)
--(axis cs:294,-0.463303872638876)
--(axis cs:293,-0.475663438044382)
--(axis cs:292,-0.424686329353817)
--(axis cs:291,-0.44763358921346)
--(axis cs:290,-0.358153959033252)
--(axis cs:289,-0.231113879270153)
--(axis cs:288,-0.0740217659163372)
--(axis cs:287,0.0880529047397064)
--(axis cs:286,0.22467571702719)
--(axis cs:285,0.422682671059352)
--(axis cs:284,0.572598495218713)
--(axis cs:283,0.609284643116858)
--(axis cs:282,0.486078543168257)
--(axis cs:281,0.402197375989563)
--(axis cs:280,0.268671353361959)
--(axis cs:279,0.0955405875010775)
--(axis cs:278,-0.104037184404749)
--(axis cs:277,-0.314453744738724)
--(axis cs:276,-0.515398966482805)
--(axis cs:275,-0.667177565369279)
--(axis cs:274,-0.743771332408455)
--(axis cs:273,-0.738877814928499)
--(axis cs:272,-0.669802720716151)
--(axis cs:271,-0.590265409099086)
--(axis cs:270,-0.460837243479187)
--(axis cs:269,-0.377332218266113)
--(axis cs:268,-0.307164952748535)
--(axis cs:267,-0.238220084070689)
--(axis cs:266,-0.230938548446032)
--(axis cs:265,-0.250825396024806)
--(axis cs:264,-0.2846121019478)
--(axis cs:263,-0.302072130747834)
--(axis cs:262,-0.299153318641938)
--(axis cs:261,-0.277078855385729)
--(axis cs:260,-0.23865202495163)
--(axis cs:259,-0.187736493754175)
--(axis cs:258,-0.13032812335336)
--(axis cs:257,-0.0770588672072759)
--(axis cs:256,-0.0510618059725692)
--(axis cs:255,-0.0232408441947072)
--(axis cs:254,0.00693096266049255)
--(axis cs:253,0.0372660033662395)
--(axis cs:252,0.0655963631599646)
--(axis cs:251,0.0892300272464373)
--(axis cs:250,0.10269919965219)
--(axis cs:249,0.0936055959486868)
--(axis cs:248,0.0377445978534189)
--(axis cs:247,-0.0663003417955015)
--(axis cs:246,-0.184830597197806)
--(axis cs:245,-0.265876498895987)
--(axis cs:244,-0.259963287575101)
--(axis cs:243,-0.160694952191176)
--(axis cs:242,0.0294493765934736)
--(axis cs:241,0.38647305779741)
--(axis cs:240,0.831514725233652)
--(axis cs:239,1.18413885187482)
--(axis cs:238,1.40536517387167)
--(axis cs:237,1.40998129661843)
--(axis cs:236,1.08623702918493)
--(axis cs:235,0.706660640379357)
--(axis cs:234,0.384629523464237)
--(axis cs:233,0.186301258750615)
--(axis cs:232,0.0811523497381381)
--(axis cs:231,0.0345512703578475)
--(axis cs:230,0.0644958158731888)
--(axis cs:229,0.115590595799633)
--(axis cs:228,0.12285932766887)
--(axis cs:227,0.112583918298434)
--(axis cs:226,0.060353813375831)
--(axis cs:225,-0.00936928622040761)
--(axis cs:224,-0.151288491725403)
--(axis cs:223,-0.322573437801403)
--(axis cs:222,-0.502830367053202)
--(axis cs:221,-0.644793310827431)
--(axis cs:220,-0.695332778209594)
--(axis cs:219,-0.685683474730203)
--(axis cs:218,-0.634825875577158)
--(axis cs:217,-0.635991532766143)
--(axis cs:216,-0.835533418098812)
--(axis cs:215,-0.592268845070697)
--(axis cs:214,-0.49705534807578)
--(axis cs:213,-0.307951027345802)
--(axis cs:212,-0.278206301339327)
--(axis cs:211,-0.236119934547389)
--(axis cs:210,-0.28021202706576)
--(axis cs:209,-0.343875016008356)
--(axis cs:208,-0.420963603525015)
--(axis cs:207,-0.507725763849048)
--(axis cs:206,-0.605872164745765)
--(axis cs:205,-0.421469233638744)
--(axis cs:204,-0.331719872339793)
--(axis cs:203,-0.202484722156086)
--(axis cs:202,-0.108349701706891)
--(axis cs:201,-0.0321761000267427)
--(axis cs:200,0.0078849255955903)
--(axis cs:199,0.0546615159514518)
--(axis cs:198,0.107929479617988)
--(axis cs:197,0.16733741412602)
--(axis cs:196,0.22992649123167)
--(axis cs:195,0.284150878496012)
--(axis cs:194,0.298830133456857)
--(axis cs:193,0.212782725815274)
--(axis cs:192,0.0774434983768177)
--(axis cs:191,0.000922889704027929)
--(axis cs:190,-0.0461521648947766)
--(axis cs:189,-0.0856553213941108)
--(axis cs:188,-0.121969929955291)
--(axis cs:187,-0.168289249621822)
--(axis cs:186,-0.230892630948941)
--(axis cs:185,-0.303309417337984)
--(axis cs:184,-0.35325170844789)
--(axis cs:183,-0.235103574053602)
--(axis cs:182,-0.422759013164711)
--(axis cs:181,-1.12332306392384)
--(axis cs:180,-0.539649702964338)
--(axis cs:179,0.00438583897596717)
--(axis cs:178,0.805944572102067)
--(axis cs:177,1.21355011109215)
--(axis cs:176,1.31496180467231)
--(axis cs:175,1.27799751839841)
--(axis cs:174,0.795373976993476)
--(axis cs:173,0.408684758685716)
--(axis cs:172,0.170992283395908)
--(axis cs:171,0.0572564264740582)
--(axis cs:170,0.0325523744349002)
--(axis cs:169,0.0263796347283021)
--(axis cs:168,0.0461465523820212)
--(axis cs:167,0.0782395960065637)
--(axis cs:166,0.111657652429181)
--(axis cs:165,0.144679215371929)
--(axis cs:164,0.172668984734525)
--(axis cs:163,0.192593713215893)
--(axis cs:162,0.203131744491649)
--(axis cs:161,0.19974819679998)
--(axis cs:160,0.180482402883428)
--(axis cs:159,0.14752020921358)
--(axis cs:158,0.103042178736292)
--(axis cs:157,0.0535854667643862)
--(axis cs:156,0.0250948414519544)
--(axis cs:155,-0.000884785030035189)
--(axis cs:154,-0.0233089087142073)
--(axis cs:153,-0.041183025225994)
--(axis cs:152,-0.0534850969675991)
--(axis cs:151,-0.0590087473440213)
--(axis cs:150,-0.056687265392845)
--(axis cs:149,-0.0460340151754207)
--(axis cs:148,-0.0274892817519004)
--(axis cs:147,-0.00240605140158327)
--(axis cs:146,0.0259912056994848)
--(axis cs:145,0.0476543396578055)
--(axis cs:144,0.0652775306082566)
--(axis cs:143,0.0765517298508042)
--(axis cs:142,0.079708633185844)
--(axis cs:141,0.0736010579163591)
--(axis cs:140,0.0577444695028285)
--(axis cs:139,0.0323887934265752)
--(axis cs:138,-0.00128894319291919)
--(axis cs:137,-0.0408223079876648)
--(axis cs:136,-0.0819840704023109)
--(axis cs:135,-0.11959817172865)
--(axis cs:134,-0.153302772578794)
--(axis cs:133,-0.185755188432077)
--(axis cs:132,-0.214363944960503)
--(axis cs:131,-0.233526807569129)
--(axis cs:130,-0.239423221007698)
--(axis cs:129,-0.232084600935136)
--(axis cs:128,-0.217338807045723)
--(axis cs:127,-0.205309285693388)
--(axis cs:126,-0.209135826064952)
--(axis cs:125,-0.135422817279243)
--(axis cs:124,-0.0691071417987893)
--(axis cs:123,-0.0222700852972395)
--(axis cs:122,0.0507444047018743)
--(axis cs:121,0.115514746341916)
--(axis cs:120,0.159148382233325)
--(axis cs:119,0.178751163414958)
--(axis cs:118,0.205049496321902)
--(axis cs:117,0.250178136701271)
--(axis cs:116,0.299543104902867)
--(axis cs:115,0.340138517900413)
--(axis cs:114,0.362394482484003)
--(axis cs:113,0.361052365568553)
--(axis cs:112,0.335495922720188)
--(axis cs:111,0.289038647446458)
--(axis cs:110,0.227307350972978)
--(axis cs:109,0.15694944570819)
--(axis cs:108,0.0860081375633049)
--(axis cs:107,0.0284998863418952)
--(axis cs:106,0.00834489871973557)
--(axis cs:105,-0.0146537201041298)
--(axis cs:104,-0.0402163674492553)
--(axis cs:103,-0.0679282256804785)
--(axis cs:102,-0.0966655053403215)
--(axis cs:101,-0.123601686397011)
--(axis cs:100,-0.147433389786548)
--(axis cs:99,-0.159316381393265)
--(axis cs:98,-0.154187238392062)
--(axis cs:97,-0.157415379415077)
--(axis cs:96,-0.125273765160594)
--(axis cs:95,-0.112253515998756)
--(axis cs:94,-0.095038200979282)
--(axis cs:93,-0.0411589313258462)
--(axis cs:92,0.0121824131223248)
--(axis cs:91,0.0473887618575521)
--(axis cs:90,0.0775198766716899)
--(axis cs:89,0.12479772811244)
--(axis cs:88,0.172672703149195)
--(axis cs:87,0.207225957244986)
--(axis cs:86,0.219090405276198)
--(axis cs:85,0.199470124678159)
--(axis cs:84,0.134542777947083)
--(axis cs:83,-0.00282827354546652)
--(axis cs:82,-0.267925220212402)
--(axis cs:81,-0.736135989670907)
--(axis cs:80,-1.29154397769915)
--(axis cs:79,-1.74924465109837)
--(axis cs:78,-1.80860938551198)
--(axis cs:77,-1.38637937033647)
--(axis cs:76,-1.10008902457359)
--(axis cs:75,-0.847818672015714)
--(axis cs:74,-0.640378196235443)
--(axis cs:73,-0.473508496055832)
--(axis cs:72,-0.33344562640928)
--(axis cs:71,-0.212502381116504)
--(axis cs:70,-0.101818136270458)
--(axis cs:69,-0.0101684992708372)
--(axis cs:68,0.0329812279455787)
--(axis cs:67,0.0565030239596196)
--(axis cs:66,0.0764311469640441)
--(axis cs:65,0.0902374729921613)
--(axis cs:64,0.103587296270839)
--(axis cs:63,0.10578805524659)
--(axis cs:62,0.105119667955586)
--(axis cs:61,0.0819105542958466)
--(axis cs:60,0.0403799056159294)
--(axis cs:59,0.00990860275990854)
--(axis cs:58,-0.00480836729619982)
--(axis cs:57,0.03653171831626)
--(axis cs:56,0.0381752498626226)
--(axis cs:55,-0.0318493511199454)
--(axis cs:54,-0.128543151077023)
--(axis cs:53,-0.201474327296233)
--(axis cs:52,-0.244930228915279)
--(axis cs:51,-0.285335810553373)
--(axis cs:50,-0.344108823546916)
--(axis cs:49,-0.421402250609189)
--(axis cs:48,-0.499133492734961)
--(axis cs:47,-0.551061169345504)
--(axis cs:46,-0.550840511726424)
--(axis cs:45,-0.474187269805007)
--(axis cs:44,-0.289496395334381)
--(axis cs:43,-0.000359423202471232)
--(axis cs:42,0.487915182001648)
--(axis cs:41,0.995364429979762)
--(axis cs:40,1.2131199565798)
--(axis cs:39,0.952485126419611)
--(axis cs:38,0.46008202810305)
--(axis cs:37,0.0673041105010796)
--(axis cs:36,-0.158270843043153)
--(axis cs:35,-0.260704264407176)
--(axis cs:34,-0.296500544300696)
--(axis cs:33,-0.255535404418811)
--(axis cs:32,-0.223399909149676)
--(axis cs:31,-0.227245583626156)
--(axis cs:30,-0.210020439425275)
--(axis cs:29,-0.203390350939532)
--(axis cs:28,-0.197655847898472)
--(axis cs:27,-0.185282209749847)
--(axis cs:26,-0.162542958652829)
--(axis cs:25,-0.128224040031785)
--(axis cs:24,-0.0772325653279074)
--(axis cs:23,-0.0292541943932467)
--(axis cs:22,0.0244303934157705)
--(axis cs:21,0.0874484543394714)
--(axis cs:20,0.176631479262668)
--(axis cs:19,0.231488115417119)
--(axis cs:18,0.306814950030449)
--(axis cs:17,0.308662949638694)
--(axis cs:16,0.333559004326819)
--(axis cs:15,0.264564322581238)
--(axis cs:14,0.268116987830828)
--(axis cs:13,0.246406873676479)
--(axis cs:12,0.193535929117324)
--(axis cs:11,0.104778394793664)
--(axis cs:10,0.0313943110068124)
--(axis cs:9,-0.0559679812529913)
--(axis cs:8,-0.151018852563681)
--(axis cs:7,-0.210434423300304)
--(axis cs:6,-0.254586966910453)
--(axis cs:5,-0.347987799984236)
--(axis cs:4,-0.728299816449087)
--(axis cs:3,-1.43194567744596)
--(axis cs:2,-1.60369120716667)
--(axis cs:1,-1.45015359655509)
--(axis cs:0,-0.439339398187652)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.2}
\addlegendentry{$\pm 2 \sigma_{\omega}$}

\addplot [red]
table {%
0 0.377036482508709
1 -0.719193397906329
2 -1.00352784242893
3 -0.989309237949718
4 -0.441662244244934
5 -0.159397091052959
6 -0.11153404697049
7 -0.0989930434294304
8 -0.0684480825455394
9 -0.0068377706624497
10 0.0653307138892116
11 0.130813138749262
12 0.227372532926093
13 0.273202512866696
14 0.289749898763564
15 0.282138392634651
16 0.347639004094827
17 0.31987304977305
18 0.316158285633746
19 0.239462361174873
20 0.184572635647689
21 0.0957300869363814
22 0.0338961890896001
23 -0.0175762634035586
24 -0.0617122764599074
25 -0.107136333533294
26 -0.1337022435802
27 -0.147365094486231
28 -0.149983623935911
29 -0.145940520768197
30 -0.143390534009017
31 -0.152564478751968
32 -0.140261360427504
33 -0.166920498238262
34 -0.203674014174874
35 -0.155834566371616
36 -0.0424007994289952
37 0.193105806305732
38 0.596952539134448
39 1.10957744930558
40 1.39894914077184
41 1.20620918501007
42 0.720185511052693
43 0.257737166405351
44 0.0453236878801744
45 -0.0230925334238696
46 -0.00249718945211489
47 0.0527677135398035
48 0.104157314028842
49 0.127029405808963
50 0.110429658051532
51 0.0607142218540977
52 0.00422651597354943
53 -0.0205508590098643
54 0.0119110304432788
55 0.0845283267106581
56 0.141588265358014
57 0.141988338365423
58 0.115207509413407
59 0.145363484612052
60 0.177666625287858
61 0.220905417823353
62 0.220623704342379
63 0.211713408587064
64 0.189975341154059
65 0.16399488943756
66 0.13725112503432
67 0.107197735233994
68 0.0769949807297556
69 0.0306026118150663
70 -0.0618212425948996
71 -0.168368483513628
72 -0.281606097001483
73 -0.412906230077761
74 -0.57372638807988
75 -0.781709796692387
76 -1.04520154660044
77 -1.34614723724354
78 -1.76278159877786
79 -1.7084479755428
80 -1.26125015164056
81 -0.716098352650374
82 -0.252171429473838
83 0.0129163490477411
84 0.15123688268397
85 0.217902415105332
86 0.240923990658718
87 0.233956200705878
88 0.204381862709381
89 0.159919071737616
90 0.113448458422091
91 0.0816010824351116
92 0.0393960540946294
93 -0.0209851163859083
94 -0.0800734864350248
95 -0.102345162481885
96 -0.117397252006076
97 -0.14888106677644
98 -0.148694539293417
99 -0.151941621779162
100 -0.141519071709857
101 -0.118036431931045
102 -0.0915467960575962
103 -0.0627457003338335
104 -0.0345655134997952
105 -0.0084794782698098
106 0.0147364166406552
107 0.0347058786528016
108 0.0901787457919286
109 0.160478979815571
110 0.230822761473641
111 0.292960654240876
112 0.340262010867515
113 0.367044678624035
114 0.369817862390896
115 0.348897958360706
116 0.309157374871563
117 0.259940756239425
118 0.214277694435687
119 0.186977752454452
120 0.16620813974385
121 0.121487359201231
122 0.0559701041225168
123 -0.0172643298822631
124 -0.063727179179515
125 -0.129024353647461
126 -0.201010272684486
127 -0.191450997458303
128 -0.198565003090835
129 -0.210373349113866
130 -0.216543272259003
131 -0.2109616346265
132 -0.193411484387169
133 -0.167327545736272
134 -0.137515244057417
135 -0.105163712997716
136 -0.0675987059147644
137 -0.0263215924117402
138 0.0134919552556624
139 0.0476694803679263
140 0.0737682687996814
141 0.0905892761706785
142 0.0978135644696498
143 0.0958315518768776
144 0.0856977028746418
145 0.0691126448286661
146 0.0483503460467703
147 0.0211300789465126
148 -0.0029617246792081
149 -0.0208757566255143
150 -0.0312440148528838
151 -0.0336069200090423
152 -0.0284133395929845
153 -0.0167081257414473
154 0.000310614820789057
155 0.021597858432738
156 0.0461354449070401
157 0.0728952438836544
158 0.120218559818522
159 0.161544491710592
160 0.192245303898826
161 0.209953334262662
162 0.212433782749008
163 0.201530767845767
164 0.181498398903411
165 0.153395622421187
166 0.120159172245788
167 0.0865895274505388
168 0.0548058885474866
169 0.0361956993638094
170 0.0459620542076156
171 0.09370268197323
172 0.221402687073201
173 0.453098027179873
174 0.834069355758052
175 1.32108062224068
176 1.37533877097228
177 1.32461702157872
178 0.992479146800466
179 0.206583743309184
180 -0.313260136312831
181 -0.804737967201722
182 0.268853027763141
183 0.4490043361303
184 0.219696233537244
185 0.21501234114067
186 0.202888940066939
187 0.168232134225849
188 0.124511049489859
189 0.0931910260896755
190 0.090397469027658
191 0.111858344072597
192 0.162784270383409
193 0.290243806612901
194 0.355759789519505
195 0.331047997349292
196 0.272366696291293
197 0.207874613320276
198 0.148245664087602
199 0.097004695753496
200 0.0553160335953114
201 0.023596095047377
202 -0.0434217271125156
203 -0.124577645342186
204 -0.238721353060517
205 -0.316460742805662
206 -0.491098295753056
207 -0.390354269975175
208 -0.303379340409991
209 -0.232364856562271
210 -0.178520518645888
211 -0.145697280136111
212 -0.201140884567551
213 -0.240119572932788
214 -0.439382054873627
215 -0.538047218323319
216 -0.784652258601879
217 -0.588419485961483
218 -0.593683234954923
219 -0.655787034239085
220 -0.674442533478673
221 -0.626723629374217
222 -0.485357602768554
223 -0.304912135063776
224 -0.132937324170904
225 0.0104463091583741
226 0.0823565666784645
227 0.138033800332548
228 0.147114821487387
229 0.138913691898791
230 0.0866096690609313
231 0.0543234207179802
232 0.0974941422310008
233 0.200367331605379
234 0.401215004206347
235 0.724324954508321
236 1.11637382312305
237 1.45683614191208
238 1.46972911402911
239 1.27433245581666
240 0.932570582924908
241 0.476890576055649
242 0.114777142328095
243 -0.0751969733406396
244 -0.172125903798961
245 -0.181690222019033
246 -0.103610459590393
247 0.0154523007709577
248 0.116053748816458
249 0.159921623819809
250 0.159244653378031
251 0.138003906424656
252 0.108814058099853
253 0.0779995477652989
254 0.0491037971068501
255 0.0243675835876697
256 0.00525889979328932
257 -0.00974568039995944
258 -0.0512338051892583
259 -0.0943577846572881
260 -0.13038604588937
261 -0.154943078967097
262 -0.165529883373373
263 -0.160227954118781
264 -0.138052153584831
265 -0.102870956410988
266 -0.0858896335888371
267 -0.100159426951906
268 -0.180471219348896
269 -0.262581034658991
270 -0.362230348014886
271 -0.503629137775148
272 -0.597925455711455
273 -0.678689095256552
274 -0.692593798627823
275 -0.621802512674386
276 -0.475211459548147
277 -0.280033790506519
278 -0.0746629872908107
279 0.121055347805961
280 0.29140750538612
281 0.423256717164445
282 0.50746812711081
283 0.636406201256972
284 0.608435197716329
285 0.471499458346201
286 0.291601311035441
287 0.184405311966873
288 0.0562268840482192
289 -0.0610038694944467
290 -0.143130636962657
291 -0.187257284757753
292 -0.11197296126569
293 -0.138630084895971
294 -0.0969358633541791
295 0.137945078554111
296 0.233531278386242
297 0.221018272341144
298 0.211350214197495
299 0.176088789652823
300 0.14273348725525
301 0.0671342488565773
302 0.0143349957872513
303 0.0126764243528023
304 0.0505103781774902
305 0.100854471726333
306 0.144885549599274
307 0.179946009547137
308 0.139549666994049
309 0.121125917172791
310 0.114839529297973
311 0.0654120119849489
312 0.0628721611246539
313 0.0828152719373238
314 0.0857379456144928
315 0.096961639525828
316 0.0672041112677097
317 0.0773025709439023
318 0.038926744607623
319 0.0471338144211436
320 0.0141697469968436
321 -0.0127930528258991
322 0.00806373906690654
323 0.0133136978540175
324 0.0535087923393301
325 0.100187405744472
326 0.123970462759557
327 0.153438706083067
328 0.157195672699828
329 0.157091907377338
330 0.135113180899443
331 0.111603987373908
332 0.0845419942648847
333 0.0468274743107473
334 0.0188175480263798
335 -0.0135535269300145
336 -0.0310683184394165
337 -0.0534337241024149
338 -0.0604338534703318
339 -0.0765202688937032
340 -0.0774358055873296
341 -0.0912367285569878
342 -0.108304381556518
343 -0.124680729728175
344 -0.12014533058923
345 -0.126401552193798
346 -0.135524474448151
347 -0.144365488819339
348 -0.151151064495404
349 -0.15551768670845
350 -0.158834233135967
351 -0.164893418372084
352 -0.176155493124488
353 -0.197607115765154
354 -0.237179917152821
355 -0.2850165626953
356 -0.308630150660787
357 -0.255819601782634
358 -0.0898913431311737
359 0.169247930483648
360 0.590159407134697
361 1.10879145414038
362 1.30903485534652
363 1.23504652002923
364 0.909531353363761
365 0.497470085515916
366 0.162850069514323
367 0.000266951346876225
368 -0.0190554848952884
369 0.0354875498102774
370 0.137711868328138
371 0.270849308745177
372 0.420661208699704
373 0.568688565292539
374 0.688215813570892
375 0.747857169570749
376 0.727369987804337
377 0.641794289274734
378 0.551608099450868
379 0.53453742859484
380 0.63186743981558
381 0.756049096585654
382 0.758242211959561
383 0.642570303110603
384 0.489431845875869
385 0.345284424524207
386 0.224497930614216
387 0.0791426880040576
388 -0.0541075708019646
389 -0.176984426271713
390 -0.190867170724333
391 -0.254978570009894
392 0.0467581019864916
393 0.232203841106875
394 0.258672996153234
395 0.174582625680373
396 0.0968241127987511
397 0.0437965596022295
398 -0.000112168528596022
399 -0.0337299080748454
};
\addlegendentry{$\mu_{\omega}$}
\addplot [black, dashed]
table {%
0 1.31883461543353
1 0.169464246730907
2 -0.347823005542134
3 -1.15315347937688
4 -0.634199557907854
5 -0.26337659233208
6 -0.177644088780683
7 -0.137364331769992
8 -0.0904889162141167
9 -0.0293553693605848
10 0.046257717290292
11 0.115833098530086
12 0.220291661694088
13 0.267783155922895
14 0.286010758966798
15 0.280108743400097
16 0.348720844964938
17 0.322148390272301
18 0.320728131948922
19 0.245080768594863
20 0.191665958225106
21 0.103801191369292
22 0.0431338750554062
23 -0.00714641169993823
24 -0.0500339300356936
25 -0.093847250407306
26 -0.118410344984437
27 -0.129293666910048
28 -0.128531421056205
29 -0.120781427444819
30 -0.114524396039864
31 -0.120262395542508
32 -0.105486351207611
33 -0.130021493385036
34 -0.165849569681223
35 -0.123300611413141
36 -0.0145628910210512
37 0.21347299890947
38 0.59921264228763
39 1.0591045347675
40 1.25737256111858
41 1.02792599483298
42 0.612777674610987
43 0.243289368377892
44 0.0126611571537572
45 -0.124445912019233
46 -0.208455808453876
47 -0.255883019858356
48 -0.280265487484137
49 -0.288250603638587
50 -0.281726272695993
51 -0.258470191817088
52 -0.211995722064229
53 -0.132582774864083
54 -0.0151462696519498
55 0.120335334565591
56 0.216525182289344
57 0.221029418715001
58 0.15916489076999
59 0.141413536195877
60 0.157455632620362
61 0.192542498981005
62 0.197710153823128
63 0.184120247869399
64 0.162407812134314
65 0.132389768500201
66 0.103834134010378
67 0.0731829226019505
68 0.0435850461702696
69 -0.000937707273028998
70 -0.0893125216648922
71 -0.192408497168458
72 -0.303119491995672
73 -0.432902108512859
74 -0.593855838532534
75 -0.802404723267307
76 -1.06467063329652
77 -1.35717765979047
78 -1.7681095439519
79 -1.72547200122749
80 -1.27088477069265
81 -0.708155909781168
82 -0.2358710464013
83 0.0269058495840202
84 0.160809071994429
85 0.225519996496923
86 0.249524442225552
87 0.245092077903364
88 0.217266149241536
89 0.170784874810201
90 0.11658379986394
91 0.0729939178424166
92 0.0244466024044856
93 -0.0359518822472427
94 -0.089785100864602
95 -0.11256207026102
96 -0.122021157239259
97 -0.145751976110152
98 -0.148370022252311
99 -0.146911175768057
100 -0.137435413089431
101 -0.113510410178076
102 -0.0867760995444673
103 -0.0580149645295069
104 -0.0302767755386686
105 -0.00499327422015483
106 0.0171790233291409
107 0.0359824304734371
108 0.0911076503711197
109 0.161396834980108
110 0.232184557933564
111 0.295128188543714
112 0.343636038964242
113 0.37216291236146
114 0.377033514466177
115 0.357906140835466
116 0.318882136151794
117 0.26893640039021
118 0.221309498695925
119 0.191396880733705
120 0.168457358377249
121 0.122416720874667
122 0.0558324872563059
123 -0.0185503401097982
124 -0.0666855985225592
125 -0.133844967475577
126 -0.207828467934174
127 -0.201626520836531
128 -0.209188666880716
129 -0.219516396930326
130 -0.222960412683756
131 -0.214180531746847
132 -0.193607401595903
133 -0.165046813688594
134 -0.133308636347911
135 -0.0997182315855287
136 -0.0631175847315966
137 -0.0236979615824513
138 0.0144927161188959
139 0.0472642148851046
140 0.0721572945037305
141 0.0879973742454911
142 0.0945135347537951
143 0.0921291853382153
144 0.0818856391104616
145 0.0654161472479284
146 0.0448896206656695
147 0.0169680724772268
148 -0.00720728588803654
149 -0.02533770747953
150 -0.035974081403348
151 -0.0385709193946573
152 -0.033484830213542
153 -0.0216711551061848
154 -0.00424546580053864
155 0.0177956950320253
156 0.0434051949995529
157 0.0714908217223051
158 0.120858282548055
159 0.163605081200627
160 0.195509541165646
161 0.214140814520878
162 0.217008725224528
163 0.205633159627073
164 0.184044937128435
165 0.15343925131885
166 0.117114449283913
167 0.0802969166583059
168 0.0454784758246232
169 0.0241844579038732
170 0.0313547641956975
171 0.0761226541717084
172 0.202604865306363
173 0.437120863291246
174 0.828240231069107
175 1.32559529396694
176 1.36950764305559
177 1.28989399408116
178 0.934743699302371
179 0.296711119674836
180 -0.168556735674511
181 -0.64041687351577
182 -0.266388949504319
183 -0.172729652681486
184 -0.191695203786866
185 -0.204784553363045
186 -0.201626445840203
187 -0.181090411318015
188 -0.14039030230991
189 -0.0761951738501487
190 0.0105653844765055
191 0.106438637978985
192 0.197875822371073
193 0.310508947132586
194 0.367753008931463
195 0.329113917163804
196 0.256647425380102
197 0.182452295173241
198 0.117741655858071
199 0.0646180194511725
200 0.022148972147475
201 -0.0112583156871873
202 -0.0762005211718639
203 -0.156592622821847
204 -0.268099193500076
205 -0.360440475136948
206 -0.528851977068346
207 -0.492489857519409
208 -0.420017734183523
209 -0.344534988801925
210 -0.275634669068329
211 -0.222698025912145
212 -0.248994080100752
213 -0.270698607116727
214 -0.442091250865016
215 -0.531970409762907
216 -0.765898979877127
217 -0.569340480246717
218 -0.573729519247842
219 -0.64508871982768
220 -0.673419937956791
221 -0.629956348895861
222 -0.491057922209387
223 -0.313765463898788
224 -0.143677611984173
225 0.00181525384676728
226 0.0795896033193753
227 0.143162092160876
228 0.158175636672789
229 0.155168216152954
230 0.104866198008435
231 0.0742493010137086
232 0.115022538738013
233 0.215619396291942
234 0.418710382227005
235 0.744034722781167
236 1.14908661877437
237 1.49339724351148
238 1.49756021948389
239 1.29470960170935
240 0.945522196488573
241 0.4907391596534
242 0.133214098896734
243 -0.0506756064655844
244 -0.137565937131408
245 -0.149698797459563
246 -0.084774291934111
247 0.0214263168365409
248 0.110538696223339
249 0.146017853595541
250 0.137600770702808
251 0.110781357484818
252 0.0785625381183985
253 0.0466938474747014
254 0.0176041799833984
255 -0.00776697416680516
256 -0.029151249456576
257 -0.0486346631514207
258 -0.0914970446894934
259 -0.139686130457687
260 -0.185709055969651
261 -0.225438288757216
262 -0.255286003975542
263 -0.271120853997926
264 -0.268925431390666
265 -0.248655629533971
266 -0.232293550089209
267 -0.235655185965404
268 -0.29058434620443
269 -0.355462689980822
270 -0.433442119506923
271 -0.546702105251027
272 -0.619261683082299
273 -0.677707048951016
274 -0.677884561108011
275 -0.601961121211348
276 -0.457466072117698
277 -0.269040463308656
278 -0.0719874568352123
279 0.116049796900982
280 0.280892012313681
281 0.410548098409098
282 0.49647278128489
283 0.632366637834557
284 0.611605578011953
285 0.48330862076295
286 0.310207312582879
287 0.207533071121117
288 0.0804862302099745
289 -0.0344986210433271
290 -0.112669114059807
291 -0.151027763462204
292 -0.0752641212291538
293 -0.0949614506109866
294 -0.051930261975369
295 0.162178287955052
296 0.23689283781416
297 0.217660446719341
298 0.200624316184741
299 0.163541641035514
300 0.129580103405303
301 0.0679832016661543
302 0.0265750926228199
303 0.0249091464384787
304 0.0510413958472946
305 0.0825166532745105
306 0.105232424320157
307 0.1171631900474
308 0.0911272917690029
309 0.065827999621864
310 0.0435014667700759
311 0.00758122782036086
312 -0.0199685058199419
313 -0.0378805973887677
314 -0.0527069738828074
315 -0.064414957558109
316 -0.0784145291545446
317 -0.0822491142471158
318 -0.094225890721499
319 -0.0962369321251
320 -0.105651836575019
321 -0.116401112672142
322 -0.106313583231856
323 -0.092540237905433
324 -0.0602275398957981
325 -0.0183799801759315
326 0.0129238918549142
327 0.042513361770792
328 0.0553703032134159
329 0.0604760947399243
330 0.0500505937400084
331 0.0351885453659033
332 0.017505342719105
333 -0.00662451599762725
334 -0.0249309334705918
335 -0.0438731253555678
336 -0.0525487066947259
337 -0.0619344494936536
338 -0.0610229150886339
339 -0.064444111544536
340 -0.058427148605745
341 -0.0602497919492062
342 -0.0656086591615959
343 -0.0710429478500736
344 -0.0616641390612953
345 -0.0597163678574075
346 -0.0613331151767833
347 -0.0635683905342157
348 -0.0648113718924703
349 -0.0647292971161031
350 -0.0644718563533517
351 -0.0672256802176792
352 -0.0751120432977826
353 -0.0924515782753633
354 -0.126499879910317
355 -0.169275514585474
356 -0.191843545587926
357 -0.145435886701133
358 0.00510088801606987
359 0.236990540320528
360 0.590155923742964
361 0.954689965686378
362 0.995621946899354
363 0.824652322568937
364 0.528385928336364
365 0.236682473697431
366 0.0168028861533625
367 -0.125628766051349
368 -0.212746944824862
369 -0.264896305112084
370 -0.295525683019269
371 -0.312445292894088
372 -0.319855152442639
373 -0.31948274828205
374 -0.310961013885495
375 -0.291498499904546
376 -0.254738086844865
377 -0.188876534556587
378 -0.0759339415844564
379 0.103587661650166
380 0.353660543481628
381 0.592064874331685
382 0.672713142971066
383 0.5930141287068
384 0.449466813768356
385 0.305932347666911
386 0.185089567333392
387 0.0459089598347848
388 -0.0843181261403698
389 -0.208303992791535
390 -0.25018005881345
391 -0.322019247494564
392 -0.127361679599198
393 0.0223888780539081
394 0.0651817884831649
395 0.0212740532042988
396 -0.0260844192928911
397 -0.05316595904588
398 -0.0616121804581651
399 -0.0540097016757231
};
\addlegendentry{true}
\end{groupplot}

\end{tikzpicture}

